Efficient reduced-rank methods for Gaussian processes with eigenfunction expansions

In this work we introduce a reduced-rank algorithm for Gaussian process regression. Our numerical scheme converts a Gaussian process on a user-specified interval to its Karhunen-Lo\`eve expansion, the $L^2$-optimal reduced-rank representation. Numerical evaluation of the Karhunen-Lo\`eve expansion is performed once during precomputation and involves computing a numerical eigendecomposition of an integral operator whose kernel is the covariance function of the Gaussian process. The Karhunen-Lo\`eve expansion is independent of observed data and depends only on the covariance kernel and the size of the interval on which the Gaussian process is defined. The scheme of this paper does not require translation invariance of the covariance kernel. We also introduce a class of fast algorithms for Bayesian fitting of hyperparameters, and demonstrate the performance of our algorithms with numerical experiments in one and two dimensions. Extensions to higher dimensions are mathematically straightforward but suffer from the standard curses of high dimensions.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]
\centering
\begin{axis}[
    xmin=0, xmax=400,
    ymin=-14, ymax=1,
    xtick={1,100, 200, 300, 400},
    xlabel=$i$,
    ytick={-20,-15,-10,-5,0},
    ylabel=$\log_{10} \lambda_i  $,
    legend pos=south west
]

\addplot[color=red,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,   -1.2113879728177241)
(    2.0000000000000000,   -1.2257364447826895)
(    3.0000000000000000,   -1.2257364447826895)
(    4.0000000000000000,   -1.2400849167476549)
(    5.0000000000000000,   -1.2496395044622033)
(    6.0000000000000000,   -1.2496395044622033)
(    7.0000000000000000,   -1.2639879764271689)
(    8.0000000000000000,   -1.2639879764271689)
(    9.0000000000000000,   -1.2830804605650266)
(   10.0000000000000000,   -1.2830804605650268)
(   11.0000000000000000,   -1.2878910361066824)
(   12.0000000000000000,   -1.2974289325299919)
(   13.0000000000000000,   -1.2974289325299921)
(   14.0000000000000000,   -1.3213319922095055)
(   15.0000000000000000,   -1.3213319922095061)
(   16.0000000000000000,   -1.3260357527232596)
(   17.0000000000000000,   -1.3260357527232596)
(   18.0000000000000000,   -1.3403842246882247)
(   19.0000000000000000,   -1.3403842246882252)
(   20.0000000000000000,   -1.3547729483123294)
(   21.0000000000000000,   -1.3642872843677385)
(   22.0000000000000000,   -1.3642872843677389)
(   23.0000000000000000,   -1.3784747808968618)
(   24.0000000000000000,   -1.3784747808968620)
(   25.0000000000000000,   -1.3928232528618274)
(   26.0000000000000000,   -1.3928232528618276)
(   27.0000000000000000,   -1.3977282404705622)
(   28.0000000000000000,   -1.3977282404705624)
(   29.0000000000000000,   -1.4167263125413414)
(   30.0000000000000000,   -1.4167263125413414)
(   31.0000000000000000,   -1.4403597183005774)
(   32.0000000000000000,   -1.4403597183005776)
(   33.0000000000000000,   -1.4406835326287952)
(   34.0000000000000000,   -1.4501672686441647)
(   35.0000000000000000,   -1.4501672686441649)
(   36.0000000000000000,   -1.4547081902655430)
(   37.0000000000000000,   -1.4547081902655432)
(   38.0000000000000000,   -1.4786112499450568)
(   39.0000000000000000,   -1.4786112499450570)
(   40.0000000000000000,   -1.4931225608023979)
(   41.0000000000000000,   -1.4931225608023979)
(   42.0000000000000000,   -1.5116453331071995)
(   43.0000000000000000,   -1.5116453331071995)
(   44.0000000000000000,   -1.5120522060478803)
(   45.0000000000000000,   -1.5120522060478805)
(   46.0000000000000000,   -1.5259938050721649)
(   47.0000000000000000,   -1.5259938050721653)
(   48.0000000000000000,   -1.5455615889760004)
(   49.0000000000000000,   -1.5498968647516786)
(   50.0000000000000000,   -1.5498968647516791)
(   51.0000000000000000,   -1.5550074982061133)
(   52.0000000000000000,   -1.5550074982061133)
(   53.0000000000000000,   -1.5833378208545021)
(   54.0000000000000000,   -1.5833378208545021)
(   55.0000000000000000,   -1.5922788499734215)
(   56.0000000000000000,   -1.5922788499734217)
(   57.0000000000000000,   -1.6066273219383873)
(   58.0000000000000000,   -1.6066273219383875)
(   59.0000000000000000,   -1.6074465263797155)
(   60.0000000000000000,   -1.6074465263797155)
(   61.0000000000000000,   -1.6262931130127352)
(   62.0000000000000000,   -1.6262931130127354)
(   63.0000000000000000,   -1.6305303816179009)
(   64.0000000000000000,   -1.6305303816179009)
(   65.0000000000000000,   -1.6639713377207244)
(   66.0000000000000000,   -1.6639713377207244)
(   67.0000000000000000,   -1.6693314637834313)
(   68.0000000000000000,   -1.6787321411863376)
(   69.0000000000000000,   -1.6787321411863378)
(   70.0000000000000000,   -1.6821998869835739)
(   71.0000000000000000,   -1.6821998869835741)
(   72.0000000000000000,   -1.6965483589485391)
(   73.0000000000000000,   -1.6965483589485393)
(   74.0000000000000000,   -1.7069266298789572)
(   75.0000000000000000,   -1.7069266298789574)
(   76.0000000000000000,   -1.7204514186280531)
(   77.0000000000000000,   -1.7204514186280533)
(   78.0000000000000000,   -1.7406170785900532)
(   79.0000000000000000,   -1.7406170785900532)
(   80.0000000000000000,   -1.7538923747308763)
(   81.0000000000000000,   -1.7538923747308766)
(   82.0000000000000000,   -1.7593656580525596)
(   83.0000000000000000,   -1.7593656580525596)
(   84.0000000000000000,   -1.7813405056145519)
(   85.0000000000000000,   -1.7813405056145519)
(   86.0000000000000000,   -1.7956889775795173)
(   87.0000000000000000,   -1.7956889775795175)
(   88.0000000000000000,   -1.7968476668891091)
(   89.0000000000000000,   -1.7968476668891094)
(   90.0000000000000000,   -1.8119026933966751)
(   91.0000000000000000,   -1.8195920372590311)
(   92.0000000000000000,   -1.8195920372590315)
(   93.0000000000000000,   -1.8212505954562754)
(   94.0000000000000000,   -1.8212505954562754)
(   95.0000000000000000,   -1.8492866950627118)
(   96.0000000000000000,   -1.8492866950627118)
(   97.0000000000000000,   -1.8530329933618546)
(   98.0000000000000000,   -1.8530329933618546)
(   99.0000000000000000,   -1.8896254092834999)
(  100.0000000000000000,   -1.8896254092835001)
(  101.0000000000000000,   -1.8925362102628971)
(  102.0000000000000000,   -1.8925362102628973)
(  103.0000000000000000,   -1.8959882855200876)
(  104.0000000000000000,   -1.8959882855200876)
(  105.0000000000000000,   -1.9039738812484654)
(  106.0000000000000000,   -1.9039738812484654)
(  107.0000000000000000,   -1.9111716324664276)
(  108.0000000000000000,   -1.9111716324664276)
(  109.0000000000000000,   -1.9278769409279792)
(  110.0000000000000000,   -1.9278769409279792)
(  111.0000000000000000,   -1.9484273136936898)
(  112.0000000000000000,   -1.9484273136936900)
(  113.0000000000000000,   -1.9613178970308027)
(  114.0000000000000000,   -1.9613178970308029)
(  115.0000000000000000,   -1.9731697271291193)
(  116.0000000000000000,   -1.9824572472730495)
(  117.0000000000000000,   -1.9824572472730495)
(  118.0000000000000000,   -2.0042731891890355)
(  119.0000000000000000,   -2.0042731891890355)
(  120.0000000000000000,   -2.0069723185460231)
(  121.0000000000000000,   -2.0069723185460235)
(  122.0000000000000000,   -2.0103122510974054)
(  123.0000000000000000,   -2.0103122510974054)
(  124.0000000000000000,   -2.0213207905109889)
(  125.0000000000000000,   -2.0213207905109889)
(  126.0000000000000000,   -2.0452238501905025)
(  127.0000000000000000,   -2.0452238501905025)
(  128.0000000000000000,   -2.0567122173626378)
(  129.0000000000000000,   -2.0567122173626382)
(  130.0000000000000000,   -2.0630907641392717)
(  131.0000000000000000,   -2.0630907641392717)
(  132.0000000000000000,   -2.0786648062933257)
(  133.0000000000000000,   -2.0786648062933257)
(  134.0000000000000000,   -2.0815978659040271)
(  135.0000000000000000,   -2.0815978659040271)
(  136.0000000000000000,   -2.1185971547663538)
(  137.0000000000000000,   -2.1185971547663538)
(  138.0000000000000000,   -2.1216200984515590)
(  139.0000000000000000,   -2.1216200984515590)
(  140.0000000000000000,   -2.1332925371530895)
(  141.0000000000000000,   -2.1332925371530900)
(  142.0000000000000000,   -2.1476410091180549)
(  143.0000000000000000,   -2.1476410091180549)
(  144.0000000000000000,   -2.1530118011494239)
(  145.0000000000000000,   -2.1622313827702495)
(  146.0000000000000000,   -2.1622313827702495)
(  147.0000000000000000,   -2.1715440687975689)
(  148.0000000000000000,   -2.1715440687975689)
(  149.0000000000000000,   -2.1740591266251612)
(  150.0000000000000000,   -2.1740591266251612)
(  151.0000000000000000,   -2.1898827695729750)
(  152.0000000000000000,   -2.1898827695729755)
(  153.0000000000000000,   -2.2049850249003917)
(  154.0000000000000000,   -2.2049850249003922)
(  155.0000000000000000,   -2.2359440640288772)
(  156.0000000000000000,   -2.2359440640288772)
(  157.0000000000000000,   -2.2479403170586250)
(  158.0000000000000000,   -2.2479403170586254)
(  159.0000000000000000,   -2.2521524197804013)
(  160.0000000000000000,   -2.2521524197804017)
(  161.0000000000000000,   -2.2684917026308171)
(  162.0000000000000000,   -2.2684917026308180)
(  163.0000000000000000,   -2.2705162864391975)
(  164.0000000000000000,   -2.2705162864391979)
(  165.0000000000000000,   -2.2828401745957834)
(  166.0000000000000000,   -2.2828401745957838)
(  167.0000000000000000,   -2.3003793452322276)
(  168.0000000000000000,   -2.3003793452322276)
(  169.0000000000000000,   -2.3067432342752974)
(  170.0000000000000000,   -2.3067432342752974)
(  171.0000000000000000,   -2.3072296788354989)
(  172.0000000000000000,   -2.3072296788354989)
(  173.0000000000000000,   -2.3401841903781206)
(  174.0000000000000000,   -2.3401841903781211)
(  175.0000000000000000,   -2.3512930384113795)
(  176.0000000000000000,   -2.3604373234493501)
(  177.0000000000000000,   -2.3604373234493501)
(  178.0000000000000000,   -2.3622642826359432)
(  179.0000000000000000,   -2.3622642826359432)
(  180.0000000000000000,   -2.3831394825363534)
(  181.0000000000000000,   -2.3831394825363534)
(  182.0000000000000000,   -2.3878631957017205)
(  183.0000000000000000,   -2.3878631957017209)
(  184.0000000000000000,   -2.4124706870549897)
(  185.0000000000000000,   -2.4124706870549897)
(  186.0000000000000000,   -2.4268191590199550)
(  187.0000000000000000,   -2.4268191590199550)
(  188.0000000000000000,   -2.4335498974425649)
(  189.0000000000000000,   -2.4335498974425653)
(  190.0000000000000000,   -2.4355785107099561)
(  191.0000000000000000,   -2.4355785107099561)
(  192.0000000000000000,   -2.4507222186994690)
(  193.0000000000000000,   -2.4507222186994690)
(  194.0000000000000000,   -2.4595779420803274)
(  195.0000000000000000,   -2.4595779420803279)
(  196.0000000000000000,   -2.4777842327118731)
(  197.0000000000000000,   -2.4777842327118731)
(  198.0000000000000000,   -2.4841631748022923)
(  199.0000000000000000,   -2.4841631748022923)
(  200.0000000000000000,   -2.4974634481136717)
(  201.0000000000000000,   -2.4974634481136717)
(  202.0000000000000000,   -2.5141834143087873)
(  203.0000000000000000,   -2.5141834143087873)
(  204.0000000000000000,   -2.5271184669605251)
(  205.0000000000000000,   -2.5271184669605251)
(  206.0000000000000000,   -2.5651265726707093)
(  207.0000000000000000,   -2.5651265726707093)
(  208.0000000000000000,   -2.5678628457492763)
(  209.0000000000000000,   -2.5687490629202934)
(  210.0000000000000000,   -2.5687490629202938)
(  211.0000000000000000,   -2.5769248513428509)
(  212.0000000000000000,   -2.5769248513428513)
(  213.0000000000000000,   -2.5794750446356747)
(  214.0000000000000000,   -2.5794750446356747)
(  215.0000000000000000,   -2.5795574951341274)
(  216.0000000000000000,   -2.5795574951341278)
(  217.0000000000000000,   -2.6033781043151887)
(  218.0000000000000000,   -2.6033781043151887)
(  219.0000000000000000,   -2.6041044513189395)
(  220.0000000000000000,   -2.6041044513189395)
(  221.0000000000000000,   -2.6368190604180120)
(  222.0000000000000000,   -2.6368190604180120)
(  223.0000000000000000,   -2.6414424325378434)
(  224.0000000000000000,   -2.6414424325378434)
(  225.0000000000000000,   -2.6493825797865154)
(  226.0000000000000000,   -2.6493825797865158)
(  227.0000000000000000,   -2.6797743525762447)
(  228.0000000000000000,   -2.6797743525762452)
(  229.0000000000000000,   -2.6852097550117993)
(  230.0000000000000000,   -2.6852097550117993)
(  231.0000000000000000,   -2.7032450699499173)
(  232.0000000000000000,   -2.7032450699499178)
(  233.0000000000000000,   -2.7127280473444646)
(  234.0000000000000000,   -2.7127280473444650)
(  235.0000000000000000,   -2.7263535477077574)
(  236.0000000000000000,   -2.7263535477077574)
(  237.0000000000000000,   -2.7322133807498470)
(  238.0000000000000000,   -2.7322133807498474)
(  239.0000000000000000,   -2.7393036167966676)
(  240.0000000000000000,   -2.7393036167966676)
(  241.0000000000000000,   -2.7407020196727228)
(  242.0000000000000000,   -2.7407020196727232)
(  243.0000000000000000,   -2.7646050793522363)
(  244.0000000000000000,   -2.7646050793522368)
(  245.0000000000000000,   -2.7933615642106870)
(  246.0000000000000000,   -2.7933615642106870)
(  247.0000000000000000,   -2.7940983181535621)
(  248.0000000000000000,   -2.7940983181535626)
(  249.0000000000000000,   -2.7980460354550600)
(  250.0000000000000000,   -2.7980460354550600)
(  251.0000000000000000,   -2.8025566642743218)
(  252.0000000000000000,   -2.8115299736188644)
(  253.0000000000000000,   -2.8115299736188653)
(  254.0000000000000000,   -2.8384442354276458)
(  255.0000000000000000,   -2.8384442354276458)
(  256.0000000000000000,   -2.8410013276132928)
(  257.0000000000000000,   -2.8410013276132928)
(  258.0000000000000000,   -2.8653839329601847)
(  259.0000000000000000,   -2.8653839329601847)
(  260.0000000000000000,   -2.8832826012208392)
(  261.0000000000000000,   -2.8832826012208397)
(  262.0000000000000000,   -2.8934403557868951)
(  263.0000000000000000,   -2.8934403557868951)
(  264.0000000000000000,   -2.8960433885515560)
(  265.0000000000000000,   -2.8960433885515564)
(  266.0000000000000000,   -2.9103918605165213)
(  267.0000000000000000,   -2.9103918605165218)
(  268.0000000000000000,   -2.9288768828813878)
(  269.0000000000000000,   -2.9288768828813887)
(  270.0000000000000000,   -2.9342949201960358)
(  271.0000000000000000,   -2.9342949201960358)
(  272.0000000000000000,   -2.9460174498264062)
(  273.0000000000000000,   -2.9460174498264071)
(  274.0000000000000000,   -2.9467291390965937)
(  275.0000000000000000,   -2.9467291390965942)
(  276.0000000000000000,   -2.9553252931906107)
(  277.0000000000000000,   -2.9553252931906111)
(  278.0000000000000000,   -2.9677358762988590)
(  279.0000000000000000,   -2.9677358762988590)
(  280.0000000000000000,   -2.9824232198518170)
(  281.0000000000000000,   -2.9824232198518175)
(  282.0000000000000000,   -3.0106911684570918)
(  283.0000000000000000,   -3.0106911684570918)
(  284.0000000000000000,   -3.0266109079972319)
(  285.0000000000000000,   -3.0266109079972328)
(  286.0000000000000000,   -3.0359384868365584)
(  287.0000000000000000,   -3.0359384868365593)
(  288.0000000000000000,   -3.0551971014884551)
(  289.0000000000000000,   -3.0631301966306945)
(  290.0000000000000000,   -3.0631301966306950)
(  291.0000000000000000,   -3.0640760483591163)
(  292.0000000000000000,   -3.0640760483591172)
(  293.0000000000000000,   -3.0740841915568935)
(  294.0000000000000000,   -3.0740841915568935)
(  295.0000000000000000,   -3.0884326635218593)
(  296.0000000000000000,   -3.0884326635218593)
(  297.0000000000000000,   -3.0907081235207645)
(  298.0000000000000000,   -3.0907081235207658)
(  299.0000000000000000,   -3.1072444248634543)
(  300.0000000000000000,   -3.1072444248634548)
(  301.0000000000000000,   -3.1123357232013720)
(  302.0000000000000000,   -3.1123357232013729)
(  303.0000000000000000,   -3.1250151340344092)
(  304.0000000000000000,   -3.1250151340344101)
(  305.0000000000000000,   -3.1350791054675367)
(  306.0000000000000000,   -3.1350791054675371)
(  307.0000000000000000,   -3.1457766793041957)
(  308.0000000000000000,   -3.1457766793041957)
(  309.0000000000000000,   -3.1887319714624289)
(  310.0000000000000000,   -3.1887319714624298)
(  311.0000000000000000,   -3.1903962669661827)
(  312.0000000000000000,   -3.1903962669661836)
(  313.0000000000000000,   -3.1963007488410318)
(  314.0000000000000000,   -3.1963007488410322)
(  315.0000000000000000,   -3.1971654618736070)
(  316.0000000000000000,   -3.1971654618736070)
(  317.0000000000000000,   -3.2080550327832880)
(  318.0000000000000000,   -3.2080550327832889)
(  319.0000000000000000,   -3.2411709996360316)
(  320.0000000000000000,   -3.2411709996360321)
(  321.0000000000000000,   -3.2433640091364837)
(  322.0000000000000000,   -3.2433640091364850)
(  323.0000000000000000,   -3.2603601541375506)
(  324.0000000000000000,   -3.2603601541375511)
(  325.0000000000000000,   -3.2747086261025156)
(  326.0000000000000000,   -3.2747086261025156)
(  327.0000000000000000,   -3.2769342657072538)
(  328.0000000000000000,   -3.2769342657072547)
(  329.0000000000000000,   -3.2963060805045856)
(  330.0000000000000000,   -3.2963060805045861)
(  331.0000000000000000,   -3.2986116857820300)
(  332.0000000000000000,   -3.2986116857820300)
(  333.0000000000000000,   -3.3030559370397472)
(  334.0000000000000000,   -3.3030559370397476)
(  335.0000000000000000,   -3.3255954324439121)
(  336.0000000000000000,   -3.3320526418848528)
(  337.0000000000000000,   -3.3320526418848533)
(  338.0000000000000000,   -3.3343752513903540)
(  339.0000000000000000,   -3.3343752513903544)
(  340.0000000000000000,   -3.3607109183990085)
(  341.0000000000000000,   -3.3607109183990089)
(  342.0000000000000000,   -3.3668553027174064)
(  343.0000000000000000,   -3.3668553027174064)
(  344.0000000000000000,   -3.3743415518463684)
(  345.0000000000000000,   -3.3743415518463693)
(  346.0000000000000000,   -3.3750079340430861)
(  347.0000000000000000,   -3.3750079340430865)
(  348.0000000000000000,   -3.4045909841735322)
(  349.0000000000000000,   -3.4045909841735327)
(  350.0000000000000000,   -3.4274469622166883)
(  351.0000000000000000,   -3.4274469622166892)
(  352.0000000000000000,   -3.4546800041778503)
(  353.0000000000000000,   -3.4546800041778503)
(  354.0000000000000000,   -3.4549750687125909)
(  355.0000000000000000,   -3.4549750687125913)
(  356.0000000000000000,   -3.4659959213483829)
(  357.0000000000000000,   -3.4659959213483842)
(  358.0000000000000000,   -3.4690284761428147)
(  359.0000000000000000,   -3.4690284761428152)
(  360.0000000000000000,   -3.4695744168680833)
(  361.0000000000000000,   -3.4695744168680838)
(  362.0000000000000000,   -3.4870311370060745)
(  363.0000000000000000,   -3.4870311370060754)
(  364.0000000000000000,   -3.4893318996204030)
(  365.0000000000000000,   -3.4893318996204035)
(  366.0000000000000000,   -3.4929315358223296)
(  367.0000000000000000,   -3.4929315358223296)
(  368.0000000000000000,   -3.5219378934360539)
(  369.0000000000000000,   -3.5219378934360557)
(  370.0000000000000000,   -3.5263724919251520)
(  371.0000000000000000,   -3.5263724919251525)
(  372.0000000000000000,   -3.5448961057227422)
(  373.0000000000000000,   -3.5448961057227431)
(  374.0000000000000000,   -3.5606175144270256)
(  375.0000000000000000,   -3.5606175144270265)
(  376.0000000000000000,   -3.5693277840833848)
(  377.0000000000000000,   -3.5693277840833857)
(  378.0000000000000000,   -3.5742808250173286)
(  379.0000000000000000,   -3.5742808250173326)
(  380.0000000000000000,   -3.6135534012922559)
(  381.0000000000000000,   -3.6217668122569875)
(  382.0000000000000000,   -3.6217668122569879)
(  383.0000000000000000,   -3.6222303024838030)
(  384.0000000000000000,   -3.6222303024838038)
(  385.0000000000000000,   -3.6412510312932476)
(  386.0000000000000000,   -3.6412510312932485)
(  387.0000000000000000,   -3.6440367243537204)
(  388.0000000000000000,   -3.6440367243537217)
(  389.0000000000000000,   -3.6482581120431199)
(  390.0000000000000000,   -3.6482581120431226)
(  391.0000000000000000,   -3.6571813333765766)
(  392.0000000000000000,   -3.6571813333765770)
(  393.0000000000000000,   -3.6715298053415415)
(  394.0000000000000000,   -3.6715298053415415)
(  395.0000000000000000,   -3.6836517496607017)
(  396.0000000000000000,   -3.6836517496607035)
(  397.0000000000000000,   -3.6916277342798520)
(  398.0000000000000000,   -3.6916277342798556)
(  399.0000000000000000,   -3.6954328650210555)
(  400.0000000000000000,   -3.6954328650210555)    };

\addplot[dashed, color=blue,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,   -0.4569309922709433)
(    2.0000000000000000,   -0.5331993741414310)
(    3.0000000000000000,   -0.5331993741414317)
(    4.0000000000000000,   -0.6094677560119197)
(    5.0000000000000000,   -0.6595822882580576)
(    6.0000000000000000,   -0.6595822882580578)
(    7.0000000000000000,   -0.7358506701285455)
(    8.0000000000000000,   -0.7358506701285460)
(    9.0000000000000000,   -0.8349725533209982)
(   10.0000000000000000,   -0.8349725533209991)
(   11.0000000000000000,   -0.8622335842451720)
(   12.0000000000000000,   -0.9112409351914866)
(   13.0000000000000000,   -0.9112409351914866)
(   14.0000000000000000,   -1.0376238493081125)
(   15.0000000000000000,   -1.0376238493081125)
(   16.0000000000000000,   -1.0578181485893432)
(   17.0000000000000000,   -1.0578181485893434)
(   18.0000000000000000,   -1.1340865304598311)
(   19.0000000000000000,   -1.1340865304598313)
(   20.0000000000000000,   -1.2130141143710531)
(   21.0000000000000000,   -1.2604694445764570)
(   22.0000000000000000,   -1.2604694445764573)
(   23.0000000000000000,   -1.3261605892765560)
(   24.0000000000000000,   -1.3261605892765562)
(   25.0000000000000000,   -1.4024289711470448)
(   26.0000000000000000,   -1.4024289711470448)
(   27.0000000000000000,   -1.4358597096393984)
(   28.0000000000000000,   -1.4358597096393984)
(   29.0000000000000000,   -1.5288118852636710)
(   30.0000000000000000,   -1.5288118852636718)
(   31.0000000000000000,   -1.6377249768858411)
(   32.0000000000000000,   -1.6377249768858424)
(   33.0000000000000000,   -1.6587053049077420)
(   34.0000000000000000,   -1.7042021503266109)
(   35.0000000000000000,   -1.7042021503266116)
(   36.0000000000000000,   -1.7139933587563307)
(   37.0000000000000000,   -1.7139933587563312)
(   38.0000000000000000,   -1.8403762728729558)
(   39.0000000000000000,   -1.8403762728729569)
(   40.0000000000000000,   -1.9270477455949544)
(   41.0000000000000000,   -1.9270477455949560)
(   42.0000000000000000,   -1.9900580509407069)
(   43.0000000000000000,   -1.9900580509407073)
(   44.0000000000000000,   -2.0157665379358964)
(   45.0000000000000000,   -2.0157665379358978)
(   46.0000000000000000,   -2.0663264328111945)
(   47.0000000000000000,   -2.0663264328111954)
(   48.0000000000000000,   -2.1927093469278214)
(   49.0000000000000000,   -2.1927093469278214)
(   50.0000000000000000,   -2.1953901862821694)
(   51.0000000000000000,   -2.2386121332042426)
(   52.0000000000000000,   -2.2386121332042426)
(   53.0000000000000000,   -2.3680996119907616)
(   54.0000000000000000,   -2.3680996119907620)
(   55.0000000000000000,   -2.3806831991339279)
(   56.0000000000000000,   -2.3806831991339283)
(   57.0000000000000000,   -2.4569515810044162)
(   58.0000000000000000,   -2.4569515810044167)
(   59.0000000000000000,   -2.5069545738914560)
(   60.0000000000000000,   -2.5069545738914583)
(   61.0000000000000000,   -2.5833344951210422)
(   62.0000000000000000,   -2.5833344951210422)
(   63.0000000000000000,   -2.5909452072591068)
(   64.0000000000000000,   -2.5909452072591095)
(   65.0000000000000000,   -2.7587247601839793)
(   66.0000000000000000,   -2.7587247601839824)
(   67.0000000000000000,   -2.8072297059539197)
(   68.0000000000000000,   -2.8072297059539211)
(   69.0000000000000000,   -2.8185189615007387)
(   70.0000000000000000,   -2.8592876479463141)
(   71.0000000000000000,   -2.8592876479463207)
(   72.0000000000000000,   -2.8834980878244068)
(   73.0000000000000000,   -2.8834980878244085)
(   74.0000000000000000,   -2.9815703554523201)
(   75.0000000000000000,   -2.9815703554523281)
(   76.0000000000000000,   -3.0098810019410318)
(   77.0000000000000000,   -3.0098810019410362)
(   78.0000000000000000,   -3.1708520355555971)
(   79.0000000000000000,   -3.1708520355556069)
(   80.0000000000000000,   -3.1852712670039729)
(   81.0000000000000000,   -3.1852712670039738)
(   82.0000000000000000,   -3.2499127961395340)
(   83.0000000000000000,   -3.2499127961395406)
(   84.0000000000000000,   -3.2675090539806284)
(   85.0000000000000000,   -3.2675090539806289)
(   86.0000000000000000,   -3.3437774358511168)
(   87.0000000000000000,   -3.3437774358511168)
(   88.0000000000000000,   -3.4081168622723106)
(   89.0000000000000000,   -3.4081168622723199)
(   90.0000000000000000,   -3.4701603499677405)
(   91.0000000000000000,   -3.4701603499677423)
(   92.0000000000000000,   -3.5231851096104680)
(   93.0000000000000000,   -3.5614771837488202)
(   94.0000000000000000,   -3.5614771837488282)
(   95.0000000000000000,   -3.6455506150306785)
(   96.0000000000000000,   -3.6455506150306838)
(   97.0000000000000000,   -3.6764593029595272)
(   98.0000000000000000,   -3.6764593029595325)
(   99.0000000000000000,   -3.7595391524929744)
(  100.0000000000000000,   -3.7595391524929815)
(  101.0000000000000000,   -3.8358075343634641)
(  102.0000000000000000,   -3.8358075343634654)
(  103.0000000000000000,   -3.8683962102990246)
(  104.0000000000000000,   -3.8683962102990295)
(  105.0000000000000000,   -3.9138102578036875)
(  106.0000000000000000,   -3.9138102578036973)
(  107.0000000000000000,   -3.9621904484800883)
(  108.0000000000000000,   -3.9621904484800923)
(  109.0000000000000000,   -3.9880236905687969)
(  110.0000000000000000,   -3.9880236905688173)
(  111.0000000000000000,   -4.1367386509862163)
(  112.0000000000000000,   -4.1367386509862465)
(  113.0000000000000000,   -4.1375807135430396)
(  114.0000000000000000,   -4.1375807135430405)
(  115.0000000000000000,   -4.2815352198204293)
(  116.0000000000000000,   -4.2815352198204488)
(  117.0000000000000000,   -4.3044354059969274)
(  118.0000000000000000,   -4.3403567646236940)
(  119.0000000000000000,   -4.3403567646236976)
(  120.0000000000000000,   -4.3578036016909278)
(  121.0000000000000000,   -4.3578036016909483)
(  122.0000000000000000,   -4.3604263088113688)
(  123.0000000000000000,   -4.3604263088113830)
(  124.0000000000000000,   -4.4483030385955473)
(  125.0000000000000000,   -4.4483030385955482)
(  126.0000000000000000,   -4.4841865158075596)
(  127.0000000000000000,   -4.4841865158075809)
(  128.0000000000000000,   -4.6287687494986010)
(  129.0000000000000000,   -4.6287687494986072)
(  130.0000000000000000,   -4.6595767808704718)
(  131.0000000000000000,   -4.6595767808704815)
(  132.0000000000000000,   -4.7309819128169091)
(  133.0000000000000000,   -4.7309819128169392)
(  134.0000000000000000,   -4.8006361126503911)
(  135.0000000000000000,   -4.8006361126504187)
(  136.0000000000000000,   -4.8318870479333311)
(  137.0000000000000000,   -4.8318870479333409)
(  138.0000000000000000,   -4.8824223761388161)
(  139.0000000000000000,   -4.8824223761388561)
(  140.0000000000000000,   -4.9081554298039070)
(  141.0000000000000000,   -4.9081554298039114)
(  142.0000000000000000,   -4.9403331371079027)
(  143.0000000000000000,   -4.9403331371079444)
(  144.0000000000000000,   -5.0345383439204312)
(  145.0000000000000000,   -5.0345383439204685)
(  146.0000000000000000,   -5.1507648168260243)
(  147.0000000000000000,   -5.1507648168261957)
(  148.0000000000000000,   -5.1575284196369582)
(  149.0000000000000000,   -5.1912612608436000)
(  150.0000000000000000,   -5.1912612608437874)
(  151.0000000000000000,   -5.2099286089833630)
(  152.0000000000000000,   -5.2099286089834749)
(  153.0000000000000000,   -5.2926662111626372)
(  154.0000000000000000,   -5.2926662111628708)
(  155.0000000000000000,   -5.4091347720749292)
(  156.0000000000000000,   -5.4091347720749772)
(  157.0000000000000000,   -5.4327742042517988)
(  158.0000000000000000,   -5.4327742042518850)
(  159.0000000000000000,   -5.4623292044353224)
(  160.0000000000000000,   -5.4623292044355773)
(  161.0000000000000000,   -5.4854031539450920)
(  162.0000000000000000,   -5.4854031539452075)
(  163.0000000000000000,   -5.6117860680619582)
(  164.0000000000000000,   -5.6117860680620915)
(  165.0000000000000000,   -5.6178077676633409)
(  166.0000000000000000,   -5.6178077676637201)
(  167.0000000000000000,   -5.6832913593558221)
(  168.0000000000000000,   -5.6832913593563079)
(  169.0000000000000000,   -5.7011166449387565)
(  170.0000000000000000,   -5.7011166449390664)
(  171.0000000000000000,   -5.7871763331250996)
(  172.0000000000000000,   -5.7871763331255046)
(  173.0000000000000000,   -5.8146622784903785)
(  174.0000000000000000,   -5.8146622784905286)
(  175.0000000000000000,   -6.0100219283939582)
(  176.0000000000000000,   -6.0100219283939618)
(  177.0000000000000000,   -6.0119479108621006)
(  178.0000000000000000,   -6.0119479108629150)
(  179.0000000000000000,   -6.0126810325481168)
(  180.0000000000000000,   -6.0126810325482722)
(  181.0000000000000000,   -6.0780871156903569)
(  182.0000000000000000,   -6.0882162927323584)
(  183.0000000000000000,   -6.0882162927333239)
(  184.0000000000000000,   -6.1098378661756172)
(  185.0000000000000000,   -6.1098378661758295)
(  186.0000000000000000,   -6.2052874266823901)
(  187.0000000000000000,   -6.2052874266842482)
(  188.0000000000000000,   -6.2145992068493028)
(  189.0000000000000000,   -6.2145992068507816)
(  190.0000000000000000,   -6.2783643690791626)
(  191.0000000000000000,   -6.2783643690805873)
(  192.0000000000000000,   -6.3650141066038604)
(  193.0000000000000000,   -6.3650141066042698)
(  194.0000000000000000,   -6.3899894719133314)
(  195.0000000000000000,   -6.3899894719135020)
(  196.0000000000000000,   -6.5701172142035871)
(  197.0000000000000000,   -6.5701172142036821)
(  198.0000000000000000,   -6.5899287566899272)
(  199.0000000000000000,   -6.5899287566899618)
(  200.0000000000000000,   -6.6128350671773779)
(  201.0000000000000000,   -6.6128350671800877)
(  202.0000000000000000,   -6.6318339335028567)
(  203.0000000000000000,   -6.6318339335051899)
(  204.0000000000000000,   -6.6391084063921850)
(  205.0000000000000000,   -6.6391084063953478)
(  206.0000000000000000,   -6.7153767882662105)
(  207.0000000000000000,   -6.7153767882676494)
(  208.0000000000000000,   -6.7556392547964084)
(  209.0000000000000000,   -6.7556392547978872)
(  210.0000000000000000,   -6.8417597023752537)
(  211.0000000000000000,   -6.8417597023791270)
(  212.0000000000000000,   -6.8811775078686654)
(  213.0000000000000000,   -6.8811775078723061)
(  214.0000000000000000,   -6.9422618307419857)
(  215.0000000000000000,   -6.9422618307422317)
(  216.0000000000000000,   -7.0171499674411919)
(  217.0000000000000000,   -7.0171499674434648)
(  218.0000000000000000,   -7.0621473127159877)
(  219.0000000000000000,   -7.0921132815271699)
(  220.0000000000000000,   -7.0921132815344370)
(  221.0000000000000000,   -7.1821857616111933)
(  222.0000000000000000,   -7.1821857616172631)
(  223.0000000000000000,   -7.1927418954834170)
(  224.0000000000000000,   -7.1927418954845876)
(  225.0000000000000000,   -7.2399955627010621)
(  226.0000000000000000,   -7.2399955627143937)
(  227.0000000000000000,   -7.2894969859471708)
(  228.0000000000000000,   -7.2894969859629759)
(  229.0000000000000000,   -7.3328869789398512)
(  230.0000000000000000,   -7.3328869789439954)
(  231.0000000000000000,   -7.3657653678338804)
(  232.0000000000000000,   -7.3657653678463975)
(  233.0000000000000000,   -7.4921482819376797)
(  234.0000000000000000,   -7.4921482819609890)
(  235.0000000000000000,   -7.5083380033891682)
(  236.0000000000000000,   -7.5083380034250080)
(  237.0000000000000000,   -7.5450749695211021)
(  238.0000000000000000,   -7.5450749695250741)
(  239.0000000000000000,   -7.5841433800249609)
(  240.0000000000000000,   -7.5841433800599205)
(  241.0000000000000000,   -7.6424651096625160)
(  242.0000000000000000,   -7.6424651096633589)
(  243.0000000000000000,   -7.6675385469807278)
(  244.0000000000000000,   -7.6675385469979860)
(  245.0000000000000000,   -7.7594334857452516)
(  246.0000000000000000,   -7.7594334857499874)
(  247.0000000000000000,   -7.8199023909888963)
(  248.0000000000000000,   -7.8199023910294558)
(  249.0000000000000000,   -7.8903841422698546)
(  250.0000000000000000,   -7.8903841423228194)
(  251.0000000000000000,   -7.9357001176531830)
(  252.0000000000000000,   -7.9357001176634245)
(  253.0000000000000000,   -7.9620819951177424)
(  254.0000000000000000,   -7.9620819951780852)
(  255.0000000000000000,   -8.0383503770022102)
(  256.0000000000000000,   -8.0383503770148224)
(  257.0000000000000000,   -8.1061394474750479)
(  258.0000000000000000,   -8.1344952081676993)
(  259.0000000000000000,   -8.1344952082724546)
(  260.0000000000000000,   -8.1587265829723528)
(  261.0000000000000000,   -8.1587265830452260)
(  262.0000000000000000,   -8.1647332912587736)
(  263.0000000000000000,   -8.1647332912600969)
(  264.0000000000000000,   -8.1722354650674607)
(  265.0000000000000000,   -8.1722354650717559)
(  266.0000000000000000,   -8.2197128337308651)
(  267.0000000000000000,   -8.2197128338899148)
(  268.0000000000000000,   -8.3401235562889173)
(  269.0000000000000000,   -8.3401235563004956)
(  270.0000000000000000,   -8.3622466245750555)
(  271.0000000000000000,   -8.3622466245762048)
(  272.0000000000000000,   -8.4702909704614040)
(  273.0000000000000000,   -8.4702909705609795)
(  274.0000000000000000,   -8.5628606131861265)
(  275.0000000000000000,   -8.5628606132119209)
(  276.0000000000000000,   -8.5629691512729913)
(  277.0000000000000000,   -8.5629691515260564)
(  278.0000000000000000,   -8.6559100450096551)
(  279.0000000000000000,   -8.6559100450484259)
(  280.0000000000000000,   -8.6564912753605174)
(  281.0000000000000000,   -8.6564912755607200)
(  282.0000000000000000,   -8.7117429319644426)
(  283.0000000000000000,   -8.7117429326454303)
(  284.0000000000000000,   -8.7321784263758850)
(  285.0000000000000000,   -8.7321784267619158)
(  286.0000000000000000,   -8.8225259727241507)
(  287.0000000000000000,   -8.8225259729751890)
(  288.0000000000000000,   -8.8226240445069877)
(  289.0000000000000000,   -8.8226240450090287)
(  290.0000000000000000,   -8.8313115920801621)
(  291.0000000000000000,   -8.8313115921634040)
(  292.0000000000000000,   -8.8585613403629146)
(  293.0000000000000000,   -8.8585613405302794)
(  294.0000000000000000,   -8.9894071197537322)
(  295.0000000000000000,   -8.9894071203442945)
(  296.0000000000000000,   -9.0339516053320139)
(  297.0000000000000000,   -9.0339516065002208)
(  298.0000000000000000,   -9.1428759795535886)
(  299.0000000000000000,   -9.1428759798046553)
(  300.0000000000000000,   -9.2068431036567517)
(  301.0000000000000000,   -9.2132491934997010)
(  302.0000000000000000,   -9.2132491936385836)
(  303.0000000000000000,   -9.2337389986925302)
(  304.0000000000000000,   -9.2337389998413624)
(  305.0000000000000000,   -9.2567972009098156)
(  306.0000000000000000,   -9.2567972014791930)
(  307.0000000000000000,   -9.3145560701105445)
(  308.0000000000000000,   -9.3145560715180284)
(  309.0000000000000000,   -9.3700980235282305)
(  310.0000000000000000,   -9.3700980264840066)
(  311.0000000000000000,   -9.4463664078540752)
(  312.0000000000000000,   -9.4463664087597152)
(  313.0000000000000000,   -9.4496864685476858)
(  314.0000000000000000,   -9.4496864709991808)
(  315.0000000000000000,   -9.4952090517107255)
(  316.0000000000000000,   -9.4952090531235545)
(  317.0000000000000000,   -9.5251396397298986)
(  318.0000000000000000,   -9.5251396411177875)
(  319.0000000000000000,   -9.5727493178504748)
(  320.0000000000000000,   -9.5727493202286915)
(  321.0000000000000000,   -9.6397956990862674)
(  322.0000000000000000,   -9.6397956992689053)
(  323.0000000000000000,   -9.7481395849488095)
(  324.0000000000000000,   -9.7481395915814240)
(  325.0000000000000000,   -9.7840908236701516)
(  326.0000000000000000,   -9.7840908302107170)
(  327.0000000000000000,   -9.8365521350820870)
(  328.0000000000000000,   -9.8365521375244054)
(  329.0000000000000000,   -9.8367040265634920)
(  330.0000000000000000,   -9.8367040283596374)
(  331.0000000000000000,   -9.8858342020445527)
(  332.0000000000000000,   -9.8858342021504253)
(  333.0000000000000000,   -9.9417165641720295)
(  334.0000000000000000,   -9.9417165689815121)
(  335.0000000000000000,   -9.9709851828377758)
(  336.0000000000000000,   -9.9709851877182647)
(  337.0000000000000000,  -10.1000750527284211)
(  338.0000000000000000,  -10.1000750592156852)
(  339.0000000000000000,  -10.1038261811324954)
(  340.0000000000000000,  -10.1038261905495155)
(  341.0000000000000000,  -10.1800945688001026)
(  342.0000000000000000,  -10.1800945712496631)
(  343.0000000000000000,  -10.1890371027106177)
(  344.0000000000000000,  -10.1890371092516734)
(  345.0000000000000000,  -10.2393276190006102)
(  346.0000000000000000,  -10.2393276280093026)
(  347.0000000000000000,  -10.3064774804078940)
(  348.0000000000000000,  -10.3064775068572239)
(  349.0000000000000000,  -10.3123806958721573)
(  350.0000000000000000,  -10.3123807329737698)
(  351.0000000000000000,  -10.3613385400800837)
(  352.0000000000000000,  -10.3869039654120296)
(  353.0000000000000000,  -10.3869039681812527)
(  354.0000000000000000,  -10.4637126122984938)
(  355.0000000000000000,  -10.4637126648323573)
(  356.0000000000000000,  -10.4818677413677932)
(  357.0000000000000000,  -10.4818677444208692)
(  358.0000000000000000,  -10.5508919941245711)
(  359.0000000000000000,  -10.5508920447659271)
(  360.0000000000000000,  -10.5796622330879249)
(  361.0000000000000000,  -10.5796622787068380)
(  362.0000000000000000,  -10.5921051514622349)
(  363.0000000000000000,  -10.5921051652609304)
(  364.0000000000000000,  -10.7047133085136981)
(  365.0000000000000000,  -10.7047133220818029)
(  366.0000000000000000,  -10.7726600024844945)
(  367.0000000000000000,  -10.7726600452000074)
(  368.0000000000000000,  -10.8563321183708563)
(  369.0000000000000000,  -10.8563321411689095)
(  370.0000000000000000,  -10.9032251424679600)
(  371.0000000000000000,  -10.9032251479597893)
(  372.0000000000000000,  -10.9326004140694852)
(  373.0000000000000000,  -10.9326005274194724)
(  374.0000000000000000,  -10.9641516065286755)
(  375.0000000000000000,  -10.9641517296480497)
(  376.0000000000000000,  -10.9730557678852367)
(  377.0000000000000000,  -10.9730557937005280)
(  378.0000000000000000,  -11.0062087960686235)
(  379.0000000000000000,  -11.0062088130742080)
(  380.0000000000000000,  -11.0140644625894080)
(  381.0000000000000000,  -11.0140646002735707)
(  382.0000000000000000,  -11.0589833873813248)
(  383.0000000000000000,  -11.0589834219928704)
(  384.0000000000000000,  -11.1141012079427384)
(  385.0000000000000000,  -11.1141013027601421)
(  386.0000000000000000,  -11.2343735426110758)
(  387.0000000000000000,  -11.2343736054704575)
(  388.0000000000000000,  -11.2646900646547934)
(  389.0000000000000000,  -11.2646903983241042)
(  390.0000000000000000,  -11.2846200741747680)
(  391.0000000000000000,  -11.2846203374221066)
(  392.0000000000000000,  -11.2938501518889893)
(  393.0000000000000000,  -11.2938503365169911)
(  394.0000000000000000,  -11.4572190034912715)
(  395.0000000000000000,  -11.4572194719199292)
(  396.0000000000000000,  -11.4664879368533494)
(  397.0000000000000000,  -11.4664882167239295)
(  398.0000000000000000,  -11.5669645583907883)
(  399.0000000000000000,  -11.5913118337705043)
(  400.0000000000000000,  -11.5913122003963096)
};

\addplot[dashdotted, color=brown,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,    0.0360949765959106)
(    2.0000000000000000,   -0.2001411874316764)
(    3.0000000000000000,   -0.2001411874316766)
(    4.0000000000000000,   -0.4363773514592638)
(    5.0000000000000000,   -0.5814409747256057)
(    6.0000000000000000,   -0.5814409747256060)
(    7.0000000000000000,   -0.8176771387531923)
(    8.0000000000000000,   -0.8176771387531928)
(    9.0000000000000000,   -1.0907063642472810)
(   10.0000000000000000,   -1.0907063642472816)
(   11.0000000000000000,   -1.1989769260471228)
(   12.0000000000000000,   -1.3269425282748679)
(   13.0000000000000000,   -1.3269425282748681)
(   14.0000000000000000,   -1.7082423155687969)
(   15.0000000000000000,   -1.7082423155687980)
(   16.0000000000000000,   -1.7083345211304062)
(   17.0000000000000000,   -1.7083345211304068)
(   18.0000000000000000,   -1.9445706851579938)
(   19.0000000000000000,   -1.9445706851579938)
(   20.0000000000000000,   -2.2175077050904739)
(   21.0000000000000000,   -2.3258704724519230)
(   22.0000000000000000,   -2.3258704724519244)
(   23.0000000000000000,   -2.4162584141282535)
(   24.0000000000000000,   -2.4162584141282606)
(   25.0000000000000000,   -2.6524945781558409)
(   26.0000000000000000,   -2.6524945781558427)
(   27.0000000000000000,   -2.8351358619735993)
(   28.0000000000000000,   -2.8351358619736327)
(   29.0000000000000000,   -3.0337943654497685)
(   30.0000000000000000,   -3.0337943654498312)
(   31.0000000000000000,   -3.2000667899477180)
(   32.0000000000000000,   -3.2000667899477775)
(   33.0000000000000000,   -3.4363029539753005)
(   34.0000000000000000,   -3.4363029539753427)
(   35.0000000000000000,   -3.4527640188567648)
(   36.0000000000000000,   -3.5430597549713672)
(   37.0000000000000000,   -3.5430597549714533)
(   38.0000000000000000,   -3.8176027412692375)
(   39.0000000000000000,   -3.8176027412693028)
(   40.0000000000000000,   -4.0488992273328499)
(   41.0000000000000000,   -4.0488992273328890)
(   42.0000000000000000,   -4.1606879118545246)
(   43.0000000000000000,   -4.1606879118550424)
(   44.0000000000000000,   -4.2851353913605212)
(   45.0000000000000000,   -4.2851353913606118)
(   46.0000000000000000,   -4.3268681307909764)
(   47.0000000000000000,   -4.3268681307913583)
(   48.0000000000000000,   -4.6664351786544538)
(   49.0000000000000000,   -4.6664351786546954)
(   50.0000000000000000,   -4.8686118048527556)
(   51.0000000000000000,   -4.9444962876742133)
(   52.0000000000000000,   -4.9444962876743448)
(   53.0000000000000000,   -4.9545247550858411)
(   54.0000000000000000,   -4.9545247550859663)
(   55.0000000000000000,   -5.1757005681759418)
(   56.0000000000000000,   -5.1757005681762367)
(   57.0000000000000000,   -5.1907609191131483)
(   58.0000000000000000,   -5.1907609191138349)
(   59.0000000000000000,   -5.5720607064069405)
(   60.0000000000000000,   -5.5720607064078305)
(   61.0000000000000000,   -5.6524201806699068)
(   62.0000000000000000,   -5.6524201806709042)
(   63.0000000000000000,   -5.7933287250579797)
(   64.0000000000000000,   -5.7933287250598262)
(   65.0000000000000000,   -5.9105305299018847)
(   66.0000000000000000,   -5.9105305299028350)
(   67.0000000000000000,   -6.0813260959287749)
(   68.0000000000000000,   -6.0813260959294411)
(   69.0000000000000000,   -6.1467666939253407)
(   70.0000000000000000,   -6.1467666939262005)
(   71.0000000000000000,   -6.4362285564988850)
(   72.0000000000000000,   -6.5012526180550649)
(   73.0000000000000000,   -6.5012526180657311)
(   74.0000000000000000,   -6.5280664812173734)
(   75.0000000000000000,   -6.5280664812332878)
(   76.0000000000000000,   -6.6989542528048576)
(   77.0000000000000000,   -6.6989542528065975)
(   78.0000000000000000,   -6.9117828045102376)
(   79.0000000000000000,   -6.9117828045128427)
(   80.0000000000000000,   -7.0373318706998464)
(   81.0000000000000000,   -7.0373318707602621)
(   82.0000000000000000,   -7.1480189685169737)
(   83.0000000000000000,   -7.1480189685679107)
(   84.0000000000000000,   -7.2850609938809940)
(   85.0000000000000000,   -7.2850609939157218)
(   86.0000000000000000,   -7.4068781458924571)
(   87.0000000000000000,   -7.4068781459017448)
(   88.0000000000000000,   -7.5293187557192693)
(   89.0000000000000000,   -7.5293187558059707)
(   90.0000000000000000,   -7.6549600276510645)
(   91.0000000000000000,   -7.6549600277527219)
(   92.0000000000000000,   -7.9540804669059915)
(   93.0000000000000000,   -7.9540804670138705)
(   94.0000000000000000,   -8.0385841453588220)
(   95.0000000000000000,   -8.0385841456255527)
(   96.0000000000000000,   -8.1338934311669302)
(   97.0000000000000000,   -8.1903166309117896)
(   98.0000000000000000,   -8.1903166313384013)
(   99.0000000000000000,   -8.1906865204241566)
(  100.0000000000000000,   -8.1906865210663327)
(  101.0000000000000000,   -8.3628839198999074)
(  102.0000000000000000,   -8.3628839205266221)
(  103.0000000000000000,   -8.5716164184814847)
(  104.0000000000000000,   -8.5716164198814528)
(  105.0000000000000000,   -8.6562123008412026)
(  106.0000000000000000,   -8.6562123021243984)
(  107.0000000000000000,   -9.0339288842765306)
(  108.0000000000000000,   -9.0339288856723243)
(  109.0000000000000000,   -9.0395189543841781)
(  110.0000000000000000,   -9.0395189598885644)
(  111.0000000000000000,   -9.0808818059407841)
(  112.0000000000000000,   -9.0808818093240191)
(  113.0000000000000000,   -9.1466922959744039)
(  114.0000000000000000,   -9.1466923045519071)
(  115.0000000000000000,   -9.2701650506130822)
(  116.0000000000000000,   -9.2701650513044207)
(  117.0000000000000000,   -9.3641361994062269)
(  118.0000000000000000,   -9.3641362030365229)
(  119.0000000000000000,   -9.6514648393969722)
(  120.0000000000000000,   -9.6514648416012356)
(  121.0000000000000000,   -9.6985099602253726)
(  122.0000000000000000,   -9.6985099683918516)
(  123.0000000000000000,   -9.9451445052697469)
(  124.0000000000000000,   -9.9955247394797500)
(  125.0000000000000000,   -9.9955248047183964)
(  126.0000000000000000,  -10.1479445133751049)
(  127.0000000000000000,  -10.1479446455207842)
(  128.0000000000000000,  -10.1483317475893973)
(  129.0000000000000000,  -10.1483317543818412)
(  130.0000000000000000,  -10.1607302529854540)
(  131.0000000000000000,  -10.1607303007899556)
(  132.0000000000000000,  -10.3845678600687332)
(  133.0000000000000000,  -10.3845678779636437)
(  134.0000000000000000,  -10.4064338287308953)
(  135.0000000000000000,  -10.4064339364853353)
(  136.0000000000000000,  -10.7658675149566250)
(  137.0000000000000000,  -10.7658677763644768)
(  138.0000000000000000,  -10.7783583026338512)
(  139.0000000000000000,  -10.7783586337090398)
(  140.0000000000000000,  -10.9011501091934395)
(  141.0000000000000000,  -10.9011502027836489)
(  142.0000000000000000,  -10.9967767947957658)
(  143.0000000000000000,  -10.9967770534853884)
(  144.0000000000000000,  -11.1902412865288792)
(  145.0000000000000000,  -11.1902425068028872)
(  146.0000000000000000,  -11.2751329218916521)
(  147.0000000000000000,  -11.2751339881847343)
(  148.0000000000000000,  -11.2951068562887738)
(  149.0000000000000000,  -11.2951074721592981)
(  150.0000000000000000,  -11.4862813763806972)
(  151.0000000000000000,  -11.4862824541458632)
(  152.0000000000000000,  -11.5313431892436302)
(  153.0000000000000000,  -11.5313437018466303)
(  154.0000000000000000,  -11.8571519198885600)
(  155.0000000000000000,  -11.8927605990344265)
(  156.0000000000000000,  -11.8927619036824481)
(  157.0000000000000000,  -11.9023959606481693)
(  158.0000000000000000,  -11.9024027791270761)
(  159.0000000000000000,  -11.9126416374412631)
(  160.0000000000000000,  -11.9126444065126815)
(  161.0000000000000000,  -12.0390716937738009)
(  162.0000000000000000,  -12.0390774047104063)
(  163.0000000000000000,  -12.2700905934460511)
(  164.0000000000000000,  -12.2700946386393852)
(  165.0000000000000000,  -12.4219071122405111)
(  166.0000000000000000,  -12.4219155692314907)
(  167.0000000000000000,  -12.4694927594415663)
(  168.0000000000000000,  -12.4694958042534498)
(  169.0000000000000000,  -12.6006818630697204)
(  170.0000000000000000,  -12.6006932842820021)
(  171.0000000000000000,  -12.7057265110045048)
(  172.0000000000000000,  -12.7057342647736728)
(  173.0000000000000000,  -12.8584062721038617)
(  174.0000000000000000,  -12.8584237237961680)
(  175.0000000000000000,  -12.9446944643884514)
(  176.0000000000000000,  -12.9446978543319329)
(  177.0000000000000000,  -13.0395224522860556)
(  178.0000000000000000,  -13.0395353977005346)
(  179.0000000000000000,  -13.0870204565204116)
(  180.0000000000000000,  -13.0870333263381546)
(  181.0000000000000000,  -13.1189065167313501)
(  182.0000000000000000,  -13.1189473674199011)
(  183.0000000000000000,  -13.3844526013085687)
(  184.0000000000000000,  -13.3846201018504196)
(  185.0000000000000000,  -13.5961135012800156)
(  186.0000000000000000,  -13.5970338659117260)
(  187.0000000000000000,  -13.6856655849676976)
(  188.0000000000000000,  -13.6879566935782346)
(  189.0000000000000000,  -13.7446888943098848)
(  190.0000000000000000,  -13.7486731681890308)
(  191.0000000000000000,  -13.8760362875412238)
(  192.0000000000000000,  -13.8842991388505901)
(  193.0000000000000000,  -13.9007326709135786)
(  194.0000000000000000,  -13.9216674854502216)
(  195.0000000000000000,  -13.9222369324112023)
(  196.0000000000000000,  -14.0243531860139985)
(  197.0000000000000000,  -14.0246836399014150)
(  198.0000000000000000,  -14.2136765484991141)
(  199.0000000000000000,  -14.2329064539468941)
(  200.0000000000000000,  -14.2339663602125714)
    };
    \legend{$\ell=0.1$, $\ell=0.25$, $\ell=0.50$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xmin=0, xmax=200,
    ymin=-8, ymax=1,
    xtick={1,50,100,150, 200, 250, 300, 350, 400},
    xlabel=$i$,
    ytick={-20,-15,-10,-5,0},
    ylabel=$\log_{10} \lambda_i  $,
    legend pos=south west
]
    
\addplot[dashdotted, color=brown,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,   -0.9391888663338186)
(    2.0000000000000000,   -0.9441454573402601)
(    3.0000000000000000,   -0.9523466473342346)
(    4.0000000000000000,   -0.9637049576481150)
(    5.0000000000000000,   -0.9781021812529400)
(    6.0000000000000000,   -0.9953932820430984)
(    7.0000000000000000,   -1.0154109368809661)
(    8.0000000000000000,   -1.0379704424195040)
(    9.0000000000000000,   -1.0628747147531863)
(   10.0000000000000000,   -1.0899191385655023)
(   11.0000000000000000,   -1.1188960670206518)
(   12.0000000000000000,   -1.1495988267155524)
(   13.0000000000000000,   -1.1818251365622441)
(   14.0000000000000000,   -1.2153798998983052)
(   15.0000000000000000,   -1.2500773716525746)
(   16.0000000000000000,   -1.2857427351149109)
(   17.0000000000000000,   -1.3222131454443546)
(   18.0000000000000000,   -1.3593383103209198)
(   19.0000000000000000,   -1.3969806836149876)
(   20.0000000000000000,   -1.4350153474152045)
(   21.0000000000000000,   -1.4733296530135507)
(   22.0000000000000000,   -1.5118226840848275)
(   23.0000000000000000,   -1.5504045966132869)
(   24.0000000000000000,   -1.5889958810852327)
(   25.0000000000000000,   -1.6275265837594224)
(   26.0000000000000000,   -1.6659355158695013)
(   27.0000000000000000,   -1.7041694726295673)
(   28.0000000000000000,   -1.7421824779859314)
(   29.0000000000000000,   -1.7799350661681945)
(   30.0000000000000000,   -1.8173936071633587)
(   31.0000000000000000,   -1.8545296801580553)
(   32.0000000000000000,   -1.8913194966440721)
(   33.0000000000000000,   -1.9277433731390865)
(   34.0000000000000000,   -1.9637852522249670)
(   35.0000000000000000,   -1.9994322697491334)
(   36.0000000000000000,   -2.0346743654838111)
(   37.0000000000000000,   -2.0695039342211987)
(   38.0000000000000000,   -2.1039155141402053)
(   39.0000000000000000,   -2.1379055092652015)
(   40.0000000000000000,   -2.1714719429114484)
(   41.0000000000000000,   -2.2046142391467707)
(   42.0000000000000000,   -2.2373330294722771)
(   43.0000000000000000,   -2.2696299821201662)
(   44.0000000000000000,   -2.3015076515714936)
(   45.0000000000000000,   -2.3329693461028742)
(   46.0000000000000000,   -2.3640190113720774)
(   47.0000000000000000,   -2.3946611282444921)
(   48.0000000000000000,   -2.4249006232430919)
(   49.0000000000000000,   -2.4547427901721388)
(   50.0000000000000000,   -2.4841932216191309)
(   51.0000000000000000,   -2.5132577491802741)
(   52.0000000000000000,   -2.5419423913823498)
(   53.0000000000000000,   -2.5702533083890948)
(   54.0000000000000000,   -2.5981967626835631)
(   55.0000000000000000,   -2.6257790850107012)
(   56.0000000000000000,   -2.6530066449469225)
(   57.0000000000000000,   -2.6798858255371738)
(   58.0000000000000000,   -2.7064230015053701)
(   59.0000000000000000,   -2.7326245206021209)
(   60.0000000000000000,   -2.7584966877051289)
(   61.0000000000000000,   -2.7840457513330783)
(   62.0000000000000000,   -2.8092778922741335)
(   63.0000000000000000,   -2.8341992140656536)
(   64.0000000000000000,   -2.8588157350930912)
(   65.0000000000000000,   -2.8831333821038330)
(   66.0000000000000000,   -2.9071579849559557)
(   67.0000000000000000,   -2.9308952724436703)
(   68.0000000000000000,   -2.9543508690599309)
(   69.0000000000000000,   -2.9775302925736709)
(   70.0000000000000000,   -3.0004389523136576)
(   71.0000000000000000,   -3.0230821480641343)
(   72.0000000000000000,   -3.0454650694887717)
(   73.0000000000000000,   -3.0675927960095262)
(   74.0000000000000000,   -3.0894702970760317)
(   75.0000000000000000,   -3.1111024327688419)
(   76.0000000000000000,   -3.1324939546868280)
(   77.0000000000000000,   -3.1536495070751456)
(   78.0000000000000000,   -3.1745736281555148)
(   79.0000000000000000,   -3.1952707516252934)
(   80.0000000000000000,   -3.2157452082960467)
(   81.0000000000000000,   -3.2360012278459425)
(   82.0000000000000000,   -3.2560429406635429)
(   83.0000000000000000,   -3.2758743797635064)
(   84.0000000000000000,   -3.2954994827571134)
(   85.0000000000000000,   -3.3149220938628270)
(   86.0000000000000000,   -3.3341459659440735)
(   87.0000000000000000,   -3.3531747625631110)
(   88.0000000000000000,   -3.3720120600412988)
(   89.0000000000000000,   -3.3906613495176763)
(   90.0000000000000000,   -3.4091260389985814)
(   91.0000000000000000,   -3.4274094553924015)
(   92.0000000000000000,   -3.4455148465242256)
(   93.0000000000000000,   -3.4634453831260856)
(   94.0000000000000000,   -3.4812041607992072)
(   95.0000000000000000,   -3.4987942019451275)
(   96.0000000000000000,   -3.5162184576633817)
(   97.0000000000000000,   -3.5334798096135169)
(   98.0000000000000000,   -3.5505810718401047)
(   99.0000000000000000,   -3.5675249925593078)
(  100.0000000000000000,   -3.5843142559061989)
(  101.0000000000000000,   -3.6009514836421759)
(  102.0000000000000000,   -3.6174392368220492)
(  103.0000000000000000,   -3.6337800174206212)
(  104.0000000000000000,   -3.6499762699186995)
(  105.0000000000000000,   -3.6660303828487404)
(  106.0000000000000000,   -3.6819446903003681)
(  107.0000000000000000,   -3.6977214733860246)
(  108.0000000000000000,   -3.7133629616675323)
(  109.0000000000000000,   -3.7288713345435966)
(  110.0000000000000000,   -3.7442487225995027)
(  111.0000000000000000,   -3.7594972089191168)
(  112.0000000000000000,   -3.7746188303602239)
(  113.0000000000000000,   -3.7896155787938297)
(  114.0000000000000000,   -3.8044894023082105)
(  115.0000000000000000,   -3.8192422063786129)
(  116.0000000000000000,   -3.8338758550032797)
(  117.0000000000000000,   -3.8483921718065557)
(  118.0000000000000000,   -3.8627929411102269)
(  119.0000000000000000,   -3.8770799089735704)
(  120.0000000000000000,   -3.8912547842030523)
(  121.0000000000000000,   -3.9053192393326932)
(  122.0000000000000000,   -3.9192749115754930)
(  123.0000000000000000,   -3.9331234037472456)
(  124.0000000000000000,   -3.9468662851629377)
(  125.0000000000000000,   -3.9605050925072320)
(  126.0000000000000000,   -3.9740413306789084)
(  127.0000000000000000,   -3.9874764736110708)
(  128.0000000000000000,   -4.0008119650668004)
(  129.0000000000000000,   -4.0140492194117581)
(  130.0000000000000000,   -4.0271896223640091)
(  131.0000000000000000,   -4.0402345317221737)
(  132.0000000000000000,   -4.0531852780717266)
(  133.0000000000000000,   -4.0660431654714060)
(  134.0000000000000000,   -4.0788094721190422)
(  135.0000000000000000,   -4.0914854509982801)
(  136.0000000000000000,   -4.1040723305065621)
(  137.0000000000000000,   -4.1165713150646788)
(  138.0000000000000000,   -4.1289835857091406)
(  139.0000000000000000,   -4.1413103006669365)
(  140.0000000000000000,   -4.1535525959141406)
(  141.0000000000000000,   -4.1657115857184248)
(  142.0000000000000000,   -4.1777883631659982)
(  143.0000000000000000,   -4.1897840006733906)
(  144.0000000000000000,   -4.2016995504850296)
(  145.0000000000000000,   -4.2135360451562622)
(  146.0000000000000000,   -4.2252944980233078)
(  147.0000000000000000,   -4.2369759036591725)
(  148.0000000000000000,   -4.2485812383175787)
(  149.0000000000000000,   -4.2601114603636416)
(  150.0000000000000000,   -4.2715675106935578)
(  151.0000000000000000,   -4.2829503131415469)
(  152.0000000000000000,   -4.2942607748761104)
(  153.0000000000000000,   -4.3054997867852771)
(  154.0000000000000000,   -4.3166682238510719)
(  155.0000000000000000,   -4.3277669455143615)
(  156.0000000000000000,   -4.3387967960281619)
(  157.0000000000000000,   -4.3497586048032932)
(  158.0000000000000000,   -4.3606531867433151)
(  159.0000000000000000,   -4.3714813425711574)
(  160.0000000000000000,   -4.3822438591460795)
(  161.0000000000000000,   -4.3929415097728430)
(  162.0000000000000000,   -4.4035750545028547)
(  163.0000000000000000,   -4.4141452404267163)
(  164.0000000000000000,   -4.4246528019583238)
(  165.0000000000000000,   -4.4350984611135997)
(  166.0000000000000000,   -4.4454829277801862)
(  167.0000000000000000,   -4.4558068999795921)
(  168.0000000000000000,   -4.4660710641247165)
(  169.0000000000000000,   -4.4762760952684264)
(  170.0000000000000000,   -4.4864226573472550)
(  171.0000000000000000,   -4.4965114034173972)
(  172.0000000000000000,   -4.5065429758860107)
(  173.0000000000000000,   -4.5165180067358710)
(  174.0000000000000000,   -4.5264371177444911)
(  175.0000000000000000,   -4.5363009206971201)
(  176.0000000000000000,   -4.5461100175952094)
(  177.0000000000000000,   -4.5558650008596357)
(  178.0000000000000000,   -4.5655664535271976)
(  179.0000000000000000,   -4.5752149494450967)
(  180.0000000000000000,   -4.5848110534576003)
(  181.0000000000000000,   -4.5943553215898696)
(  182.0000000000000000,   -4.6038483012270159)
(  183.0000000000000000,   -4.6132905312877668)
(  184.0000000000000000,   -4.6226825423952436)
(  185.0000000000000000,   -4.6320248570431497)
(  186.0000000000000000,   -4.6413179897568950)
(  187.0000000000000000,   -4.6505624472521836)
(  188.0000000000000000,   -4.6597587285890256)
(  189.0000000000000000,   -4.6689073253227713)
(  190.0000000000000000,   -4.6780087216501105)
(  191.0000000000000000,   -4.6870633945528981)
(  192.0000000000000000,   -4.6960718139387234)
(  193.0000000000000000,   -4.7050344427768600)
(  194.0000000000000000,   -4.7139517372319046)
(  195.0000000000000000,   -4.7228241467940810)
(  196.0000000000000000,   -4.7316521144072130)
(  197.0000000000000000,   -4.7404360765924380)
(  198.0000000000000000,   -4.7491764635688138)
(  199.0000000000000000,   -4.7578736993744499)
(  200.0000000000000000,   -4.7665282019800221)
    };

\addplot[color=red,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,   -0.6426663445006605)
(    2.0000000000000000,   -0.6609253465383368)
(    3.0000000000000000,   -0.6905921903237947)
(    4.0000000000000000,   -0.7306140755123368)
(    5.0000000000000000,   -0.7796834830147492)
(    6.0000000000000000,   -0.8363606135638337)
(    7.0000000000000000,   -0.8991852893470373)
(    8.0000000000000000,   -0.9667651452630234)
(    9.0000000000000000,   -1.0378351399999184)
(   10.0000000000000000,   -1.1112899373936278)
(   11.0000000000000000,   -1.1861944504892385)
(   12.0000000000000000,   -1.2617790413544987)
(   13.0000000000000000,   -1.3374253869857424)
(   14.0000000000000000,   -1.4126477449406336)
(   15.0000000000000000,   -1.4870729178638116)
(   16.0000000000000000,   -1.5604209659550710)
(   17.0000000000000000,   -1.6324877726164697)
(   18.0000000000000000,   -1.7031299271020794)
(   19.0000000000000000,   -1.7722519914815389)
(   20.0000000000000000,   -1.8397959990620136)
(   21.0000000000000000,   -1.9057329276420008)
(   22.0000000000000000,   -1.9700558582717800)
(   23.0000000000000000,   -2.0327745373282262)
(   24.0000000000000000,   -2.0939110866091299)
(   25.0000000000000000,   -2.1534966407234619)
(   26.0000000000000000,   -2.2115687265082649)
(   27.0000000000000000,   -2.2681692320765201)
(   28.0000000000000000,   -2.3233428419104620)
(   29.0000000000000000,   -2.3771358387908634)
(   30.0000000000000000,   -2.4295951935012421)
(   31.0000000000000000,   -2.4807678796347434)
(   32.0000000000000000,   -2.5307003640125063)
(   33.0000000000000000,   -2.5794382337395052)
(   34.0000000000000000,   -2.6270259292679845)
(   35.0000000000000000,   -2.6735065594327745)
(   36.0000000000000000,   -2.7189217796195262)
(   37.0000000000000000,   -2.7633117183152640)
(   38.0000000000000000,   -2.8067149405028649)
(   39.0000000000000000,   -2.8491684388837668)
(   40.0000000000000000,   -2.8907076458930696)
(   41.0000000000000000,   -2.9313664610253301)
(   42.0000000000000000,   -2.9711772892089345)
(   43.0000000000000000,   -3.0101710869241831)
(   44.0000000000000000,   -3.0483774135113539)
(   45.0000000000000000,   -3.0858244857045309)
(   46.0000000000000000,   -3.1225392338892273)
(   47.0000000000000000,   -3.1585473589442916)
(   48.0000000000000000,   -3.1938733888123685)
(   49.0000000000000000,   -3.2285407341651982)
(   50.0000000000000000,   -3.2625717427031948)
(   51.0000000000000000,   -3.2959877517636138)
(   52.0000000000000000,   -3.3288091390164181)
(   53.0000000000000000,   -3.3610553711075104)
(   54.0000000000000000,   -3.3927450501712508)
(   55.0000000000000000,   -3.4238959581814421)
(   56.0000000000000000,   -3.4545250991455241)
(   57.0000000000000000,   -3.4846487391734451)
(   58.0000000000000000,   -3.5142824444719691)
(   59.0000000000000000,   -3.5434411173289795)
(   60.0000000000000000,   -3.5721390301620786)
(   61.0000000000000000,   -3.6003898577113178)
(   62.0000000000000000,   -3.6282067074602087)
(   63.0000000000000000,   -3.6556021483697516)
(   64.0000000000000000,   -3.6825882380110619)
(   65.0000000000000000,   -3.7091765481804599)
(   66.0000000000000000,   -3.7353781890791722)
(   67.0000000000000000,   -3.7612038321373635)
(   68.0000000000000000,   -3.7866637315588978)
(   69.0000000000000000,   -3.8117677446605676)
(   70.0000000000000000,   -3.8365253510752559)
(   71.0000000000000000,   -3.8609456708864363)
(   72.0000000000000000,   -3.8850374817561728)
(   73.0000000000000000,   -3.9088092351071788)
(   74.0000000000000000,   -3.9322690714147526)
(   75.0000000000000000,   -3.9554248346619119)
(   76.0000000000000000,   -3.9782840860078128)
(   77.0000000000000000,   -4.0008541167161829)
(   78.0000000000000000,   -4.0231419603885454)
(   79.0000000000000000,   -4.0451544045429459)
(   80.0000000000000000,   -4.0668980015778864)
(   81.0000000000000000,   -4.0883790791571348)
(   82.0000000000000000,   -4.1096037500507148)
(   83.0000000000000000,   -4.1305779214631411)
(   84.0000000000000000,   -4.1513073038793999)
(   85.0000000000000000,   -4.1717974194572998)
(   86.0000000000000000,   -4.1920536099914614)
(   87.0000000000000000,   -4.2120810444753660)
(   88.0000000000000000,   -4.2318847262825674)
(   89.0000000000000000,   -4.2514694999911677)
(   90.0000000000000000,   -4.2708400578695720)
(   91.0000000000000000,   -4.2900009460447945)
(   92.0000000000000000,   -4.3089565703697108)
(   93.0000000000000000,   -4.3277112020062196)
(   94.0000000000000000,   -4.3462689827416439)
(   95.0000000000000000,   -4.3646339300506005)
(   96.0000000000000000,   -4.3828099419190414)
(   97.0000000000000000,   -4.4008008014402584)
(   98.0000000000000000,   -4.4186101811991723)
(   99.0000000000000000,   -4.4362416474523165)
(  100.0000000000000000,   -4.4536986641171152)
(  101.0000000000000000,   -4.4709845965795703)
(  102.0000000000000000,   -4.4881027153301885)
(  103.0000000000000000,   -4.5050561994370302)
(  104.0000000000000000,   -4.5218481398639350)
(  105.0000000000000000,   -4.5384815426427396)
(  106.0000000000000000,   -4.5549593319073809)
(  107.0000000000000000,   -4.5712843527937492)
(  108.0000000000000000,   -4.5874593742182350)
(  109.0000000000000000,   -4.6034870915330410)
(  110.0000000000000000,   -4.6193701290723137)
(  111.0000000000000000,   -4.6351110425886981)
(  112.0000000000000000,   -4.6507123215893245)
(  113.0000000000000000,   -4.6661763915733339)
(  114.0000000000000000,   -4.6815056161777315)
(  115.0000000000000000,   -4.6967022992359748)
(  116.0000000000000000,   -4.7117686867533157)
(  117.0000000000000000,   -4.7267069687988830)
(  118.0000000000000000,   -4.7415192813271405)
(  119.0000000000000000,   -4.7562077079234770)
(  120.0000000000000000,   -4.7707742814808114)
(  121.0000000000000000,   -4.7852209858135053)
(  122.0000000000000000,   -4.7995497572040620)
(  123.0000000000000000,   -4.8137624858942951)
(  124.0000000000000000,   -4.8278610175156160)
(  125.0000000000000000,   -4.8418471544679056)
(  126.0000000000000000,   -4.8557226572434837)
(  127.0000000000000000,   -4.8694892457042664)
(  128.0000000000000000,   -4.8831486003079290)
(  129.0000000000000000,   -4.8967023632908715)
(  130.0000000000000000,   -4.9101521398065948)
(  131.0000000000000000,   -4.9234994990249445)
(  132.0000000000000000,   -4.9367459751858833)
(  133.0000000000000000,   -4.9498930686222877)
(  134.0000000000000000,   -4.9629422467394146)
(  135.0000000000000000,   -4.9758949449640610)
(  136.0000000000000000,   -4.9887525676598603)
(  137.0000000000000000,   -5.0015164890056560)
(  138.0000000000000000,   -5.0141880538512629)
(  139.0000000000000000,   -5.0267685785354654)
(  140.0000000000000000,   -5.0392593516812161)
(  141.0000000000000000,   -5.0516616349615457)
(  142.0000000000000000,   -5.0639766638394832)
(  143.0000000000000000,   -5.0762056482825484)
(  144.0000000000000000,   -5.0883497734559455)
(  145.0000000000000000,   -5.1004102003874046)
(  146.0000000000000000,   -5.1123880666170818)
(  147.0000000000000000,   -5.1242844868183406)
(  148.0000000000000000,   -5.1361005534053268)
(  149.0000000000000000,   -5.1478373371112855)
(  150.0000000000000000,   -5.1594958875643862)
(  151.0000000000000000,   -5.1710772338261517)
(  152.0000000000000000,   -5.1825823849235677)
(  153.0000000000000000,   -5.1940123303642247)
(  154.0000000000000000,   -5.2053680406309173)
(  155.0000000000000000,   -5.2166504676677432)
(  156.0000000000000000,   -5.2278605453363580)
(  157.0000000000000000,   -5.2389991898773243)
(  158.0000000000000000,   -5.2500673003432388)
(  159.0000000000000000,   -5.2610657590281074)
(  160.0000000000000000,   -5.2719954318707476)
(  161.0000000000000000,   -5.2828571688579249)
(  162.0000000000000000,   -5.2936518044147922)
(  163.0000000000000000,   -5.3043801577789225)
(  164.0000000000000000,   -5.3150430333542431)
(  165.0000000000000000,   -5.3256412210806428)
(  166.0000000000000000,   -5.3361754967705268)
(  167.0000000000000000,   -5.3466466224320346)
(  168.0000000000000000,   -5.3570553466101316)
(  169.0000000000000000,   -5.3674024046847837)
(  170.0000000000000000,   -5.3776885191891735)
(  171.0000000000000000,   -5.3879144000917840)
(  172.0000000000000000,   -5.3980807450959549)
(  173.0000000000000000,   -5.4081882399144456)
(  174.0000000000000000,   -5.4182375585429261)
(  175.0000000000000000,   -5.4282293635208960)
(  176.0000000000000000,   -5.4381643061895026)
(  177.0000000000000000,   -5.4480430269469560)
(  178.0000000000000000,   -5.4578661554783636)
(  179.0000000000000000,   -5.4676343110076564)
(  180.0000000000000000,   -5.4773481025181878)
(  181.0000000000000000,   -5.4870081289741099)
(  182.0000000000000000,   -5.4966149795449759)
(  183.0000000000000000,   -5.5061692338074133)
(  184.0000000000000000,   -5.5156714619625848)
(  185.0000000000000000,   -5.5251222250321232)
(  186.0000000000000000,   -5.5345220750469570)
(  187.0000000000000000,   -5.5438715552452962)
(  188.0000000000000000,   -5.5531712002544458)
(  189.0000000000000000,   -5.5624215362742273)
(  190.0000000000000000,   -5.5716230812465355)
(  191.0000000000000000,   -5.5807763450277070)
(  192.0000000000000000,   -5.5898818295629411)
(  193.0000000000000000,   -5.5989400290401852)
(  194.0000000000000000,   -5.6079514300490443)
(  195.0000000000000000,   -5.6169165117396265)
(  196.0000000000000000,   -5.6258357459674446)
(  197.0000000000000000,   -5.6347095974485137)
(  198.0000000000000000,   -5.6435385238835529)
(  199.0000000000000000,   -5.6523229761270208)
(  200.0000000000000000,   -5.6610633982992571)
};

\addplot[dashed, color=blue,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,   -0.2698050042194058)
(    2.0000000000000000,   -0.3583327460956109)
(    3.0000000000000000,   -0.4909591228238909)
(    4.0000000000000000,   -0.6518090316813810)
(    5.0000000000000000,   -0.8268251129805524)
(    6.0000000000000000,   -1.0057416189999502)
(    7.0000000000000000,   -1.1820375282880358)
(    8.0000000000000000,   -1.3520422247336528)
(    9.0000000000000000,   -1.5139727380014649)
(   10.0000000000000000,   -1.6671911514407418)
(   11.0000000000000000,   -1.8117088477729186)
(   12.0000000000000000,   -1.9478801611918468)
(   13.0000000000000000,   -2.0762218823855365)
(   14.0000000000000000,   -2.1973107075996250)
(   15.0000000000000000,   -2.3117271396154844)
(   16.0000000000000000,   -2.4200264185445648)
(   17.0000000000000000,   -2.5227248870781582)
(   18.0000000000000000,   -2.6202949880554276)
(   19.0000000000000000,   -2.7131649469649592)
(   20.0000000000000000,   -2.8017208692810724)
(   21.0000000000000000,   -2.8863099615866186)
(   22.0000000000000000,   -2.9672441548652957)
(   23.0000000000000000,   -3.0448037384162103)
(   24.0000000000000000,   -3.1192408031279109)
(   25.0000000000000000,   -3.1907824014618447)
(   26.0000000000000000,   -3.2596333923913843)
(   27.0000000000000000,   -3.3259789726139584)
(   28.0000000000000000,   -3.3899869122876205)
(   29.0000000000000000,   -3.4518095212181343)
(   30.0000000000000000,   -3.5115853738897793)
(   31.0000000000000000,   -3.5694408213724729)
(   32.0000000000000000,   -3.6254913163376306)
(   33.0000000000000000,   -3.6798425749765640)
(   34.0000000000000000,   -3.7325915969891788)
(   35.0000000000000000,   -3.7838275622423008)
(   36.0000000000000000,   -3.8336326203077578)
(   37.0000000000000000,   -3.8820825869378925)
(   38.0000000000000000,   -3.9292475596273233)
(   39.0000000000000000,   -3.9751924627452841)
(   40.0000000000000000,   -4.0199775312764423)
(   41.0000000000000000,   -4.0636587409622953)
(   42.0000000000000000,   -4.1062881915647713)
(   43.0000000000000000,   -4.1479144490546540)
(   44.0000000000000000,   -4.1885828517399553)
(   45.0000000000000000,   -4.2283357846771548)
(   46.0000000000000000,   -4.2672129261279537)
(   47.0000000000000000,   -4.3052514693309885)
(   48.0000000000000000,   -4.3424863224326549)
(   49.0000000000000000,   -4.3789502890549983)
(   50.0000000000000000,   -4.4146742316653791)
(   51.0000000000000000,   -4.4496872196410138)
(   52.0000000000000000,   -4.4840166636890579)
(   53.0000000000000000,   -4.5176884380785109)
(   54.0000000000000000,   -4.5507269919660596)
(   55.0000000000000000,   -4.5831554509485066)
(   56.0000000000000000,   -4.6149957098361858)
(   57.0000000000000000,   -4.6462685175337128)
(   58.0000000000000000,   -4.6769935548088721)
(   59.0000000000000000,   -4.7071895056437398)
(   60.0000000000000000,   -4.7368741227888727)
(   61.0000000000000000,   -4.7660642880664090)
(   62.0000000000000000,   -4.7947760679198153)
(   63.0000000000000000,   -4.8230247646382161)
(   64.0000000000000000,   -4.8508249636632890)
(   65.0000000000000000,   -4.8781905773163938)
(   66.0000000000000000,   -4.9051348852713748)
(   67.0000000000000000,   -4.9316705720543661)
(   68.0000000000000000,   -4.9578097618255379)
(   69.0000000000000000,   -4.9835640506791794)
(   70.0000000000000000,   -5.0089445366579994)
(   71.0000000000000000,   -5.0339618476906267)
(   72.0000000000000000,   -5.0586261675997743)
(   73.0000000000000000,   -5.0829472603558514)
(   74.0000000000000000,   -5.1069344927033127)
(   75.0000000000000000,   -5.1305968552933319)
(   76.0000000000000000,   -5.1539429824404257)
(   77.0000000000000000,   -5.1769811705974194)
(   78.0000000000000000,   -5.1997193956707379)
(   79.0000000000000000,   -5.2221653292285168)
(   80.0000000000000000,   -5.2443263537186944)
(   81.0000000000000000,   -5.2662095767351556)
(   82.0000000000000000,   -5.2878218444397858)
(   83.0000000000000000,   -5.3091697541611982)
(   84.0000000000000000,   -5.3302596662540163)
(   85.0000000000000000,   -5.3510977152685921)
(   86.0000000000000000,   -5.3716898204589301)
(   87.0000000000000000,   -5.3920416957115220)
(   88.0000000000000000,   -5.4121588588798728)
(   89.0000000000000000,   -5.4320466406339163)
(   90.0000000000000000,   -5.4517101927769458)
(   91.0000000000000000,   -5.4711544961454592)
(   92.0000000000000000,   -5.4903843680634692)
(   93.0000000000000000,   -5.5094044693709003)
(   94.0000000000000000,   -5.5282193111386482)
(   95.0000000000000000,   -5.5468332609706916)
(   96.0000000000000000,   -5.5652505490154498)
(   97.0000000000000000,   -5.5834752736380562)
(   98.0000000000000000,   -5.6015114068436187)
(   99.0000000000000000,   -5.6193627993827837)
(  100.0000000000000000,   -5.6370331856282743)
(  101.0000000000000000,   -5.6545261882010180)
(  102.0000000000000000,   -5.6718453223783678)
(  103.0000000000000000,   -5.6889940002770150)
(  104.0000000000000000,   -5.7059755348345140)
(  105.0000000000000000,   -5.7227931436002821)
(  106.0000000000000000,   -5.7394499523802907)
(  107.0000000000000000,   -5.7559489986410775)
(  108.0000000000000000,   -5.7722932348350273)
(  109.0000000000000000,   -5.7884855315139978)
(  110.0000000000000000,   -5.8045286803354452)
(  111.0000000000000000,   -5.8204253968956330)
(  112.0000000000000000,   -5.8361783235019233)
(  113.0000000000000000,   -5.8517900317486431)
(  114.0000000000000000,   -5.8672630250059461)
(  115.0000000000000000,   -5.8825997408278301)
(  116.0000000000000000,   -5.8978025532551674)
(  117.0000000000000000,   -5.9128737749217670)
(  118.0000000000000000,   -5.9278156592210909)
(  119.0000000000000000,   -5.9426304022977678)
(  120.0000000000000000,   -5.9573201449226794)
(  121.0000000000000000,   -5.9718869743866794)
(  122.0000000000000000,   -5.9863329262257938)
(  123.0000000000000000,   -6.0006599859487810)
(  124.0000000000000000,   -6.0148700906268084)
(  125.0000000000000000,   -6.0289651304650960)
(  126.0000000000000000,   -6.0429469503118378)
(  127.0000000000000000,   -6.0568173510907490)
(  128.0000000000000000,   -6.0705780911745171)
(  129.0000000000000000,   -6.0842308876967719)
(  130.0000000000000000,   -6.0977774178429840)
(  131.0000000000000000,   -6.1112193201206493)
(  132.0000000000000000,   -6.1245581954700503)
(  133.0000000000000000,   -6.1377956084436995)
(  134.0000000000000000,   -6.1509330882695030)
(  135.0000000000000000,   -6.1639721299230779)
(  136.0000000000000000,   -6.1769141951522961)
(  137.0000000000000000,   -6.1897607134423422)
(  138.0000000000000000,   -6.2025130829258099)
(  139.0000000000000000,   -6.2151726713327404)
(  140.0000000000000000,   -6.2277408168854542)
(  141.0000000000000000,   -6.2402188290710683)
(  142.0000000000000000,   -6.2526079894749662)
(  143.0000000000000000,   -6.2649095525952916)
(  144.0000000000000000,   -6.2771247466302080)
(  145.0000000000000000,   -6.2892547740964009)
(  146.0000000000000000,   -6.3013008126797230)
(  147.0000000000000000,   -6.3132640157796214)
(  148.0000000000000000,   -6.3251455132912486)
(  149.0000000000000000,   -6.3369464120718568)
(  150.0000000000000000,   -6.3486677968004983)
(  151.0000000000000000,   -6.3603107303611637)
(  152.0000000000000000,   -6.3718762545214638)
(  153.0000000000000000,   -6.3833653904443191)
(  154.0000000000000000,   -6.3947791392452382)
(  155.0000000000000000,   -6.4061184825630555)
(  156.0000000000000000,   -6.4173843829560262)
(  157.0000000000000000,   -6.4285777844341032)
(  158.0000000000000000,   -6.4396996129712347)
(  159.0000000000000000,   -6.4507507770296488)
(  160.0000000000000000,   -6.4617321677349757)
(  161.0000000000000000,   -6.4726446595415581)
(  162.0000000000000000,   -6.4834891106556469)
(  163.0000000000000000,   -6.4942663633209703)
(  164.0000000000000000,   -6.5049772441992584)
(  165.0000000000000000,   -6.5156225648745991)
(  166.0000000000000000,   -6.5262031222040147)
(  167.0000000000000000,   -6.5367196984550775)
(  168.0000000000000000,   -6.5471730620152897)
(  169.0000000000000000,   -6.5575639673604584)
(  170.0000000000000000,   -6.5678931557589415)
(  171.0000000000000000,   -6.5781613550917175)
(  172.0000000000000000,   -6.5883692806742857)
(  173.0000000000000000,   -6.5985176352540460)
(  174.0000000000000000,   -6.6086071093501015)
(  175.0000000000000000,   -6.6186383816452432)
(  176.0000000000000000,   -6.6286121189924287)
(  177.0000000000000000,   -6.6385289770695808)
(  178.0000000000000000,   -6.6483896002384251)
(  179.0000000000000000,   -6.6581946220285566)
(  180.0000000000000000,   -6.6679446655376164)
(  181.0000000000000000,   -6.6776403432145752)
(  182.0000000000000000,   -6.6872822574020860)
(  183.0000000000000000,   -6.6968710004550722)
(  184.0000000000000000,   -6.7064071551450963)
(  185.0000000000000000,   -6.7158912946469718)
(  186.0000000000000000,   -6.7253239826774429)
(  187.0000000000000000,   -6.7347057740791243)
(  188.0000000000000000,   -6.7440372146528160)
(  189.0000000000000000,   -6.7533188415340666)
(  190.0000000000000000,   -6.7625511832706886)
(  191.0000000000000000,   -6.7717347599673579)
(  192.0000000000000000,   -6.7808700837624452)
(  193.0000000000000000,   -6.7899576586712147)
(  194.0000000000000000,   -6.7989979807484824)
(  195.0000000000000000,   -6.8079915385666991)
(  196.0000000000000000,   -6.8169388128966784)
(  197.0000000000000000,   -6.8258402774981661)
(  198.0000000000000000,   -6.8346963984008990)
(  199.0000000000000000,   -6.8435076350945518)
(  200.0000000000000000,   -6.8522744398605671)
};
    \legend{$\ell=0.05$, $\ell=0.1$, $\ell=0.25$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xmin=0, xmax=70,
    ymin=-20, ymax=3,
    xtick={1,20,40,60, 80},
    xlabel=$i$,
    ytick={-20,-15,-10,-5,0},
    ylabel=$\log_{10} \lambda_i  $,
    legend pos= north east
]
 
\addplot[dashed, color=red,  line width=0.5mm]
    coordinates 
    {
(    1.0000000000000000,   -0.6056939927456537)
(    2.0000000000000000,   -0.6200424643067237)
(    3.0000000000000000,   -0.6439455233138857)
(    4.0000000000000000,   -0.6773864784771173)
(    5.0000000000000000,   -0.7203417694303550)
(    6.0000000000000000,   -0.7727807961362182)
(    7.0000000000000000,   -0.8346657318136947)
(    8.0000000000000000,   -0.9059513446436719)
(    9.0000000000000000,   -0.9865848593018867)
(   10.0000000000000000,   -1.0765058939249117)
(   11.0000000000000000,   -1.1756465101448670)
(   12.0000000000000000,   -1.2839314118557150)
(   13.0000000000000000,   -1.4012783210956650)
(   14.0000000000000000,   -1.5275985462426400)
(   15.0000000000000000,   -1.6627977392682909)
(   16.0000000000000000,   -1.8067768173084215)
(   17.0000000000000000,   -1.9594330029381284)
(   18.0000000000000000,   -2.1206609215909578)
(   19.0000000000000000,   -2.2903536872298376)
(   20.0000000000000000,   -2.4684039104872055)
(   21.0000000000000000,   -2.6547045762844381)
(   22.0000000000000000,   -2.8491497572937599)
(   23.0000000000000000,   -3.0516351510980577)
(   24.0000000000000000,   -3.2620584482390913)
(   25.0000000000000000,   -3.4803195525213182)
(   26.0000000000000000,   -3.7063206827852899)
(   27.0000000000000000,   -3.9399663871749686)
(   28.0000000000000000,   -4.1811634997519951)
(   29.0000000000000000,   -4.4298210545369550)
(   30.0000000000000000,   -4.6858502290288468)
(   31.0000000000000000,   -4.9491640452533341)
(   32.0000000000000000,   -5.2196780797750097)
(   33.0000000000000000,   -5.4973076480933987)
(   34.0000000000000000,   -5.7819751875215122)
(   35.0000000000000000,   -6.0735938638898421)
(   36.0000000000000000,   -6.3720947292713079)
(   37.0000000000000000,   -6.6773955884619154)
(   38.0000000000000000,   -6.9894153055031447)
(   39.0000000000000000,   -7.3080988006739132)
(   40.0000000000000000,   -7.6333562702608209)
(   41.0000000000000000,   -7.9651151875418753)
(   42.0000000000000000,   -8.3033232698047481)
(   43.0000000000000000,   -8.6479047623436411)
(   44.0000000000000000,   -8.9987791180190282)
(   45.0000000000000000,   -9.3558894194602171)
(   46.0000000000000000,   -9.7191824101142412)
(   47.0000000000000000,  -10.0885868597110093)
(   48.0000000000000000,  -10.4640283535755003)
(   49.0000000000000000,  -10.8454492851956452)
(   50.0000000000000000,  -11.2328007098925369)
(   51.0000000000000000,  -11.6260254275574884)
(   52.0000000000000000,  -12.0250571783748903)
(   53.0000000000000000,  -12.4298261048254144)
(   54.0000000000000000,  -12.8402935541567107)
(   55.0000000000000000,  -13.2563841763232571)
(   56.0000000000000000,  -13.6780793092738229)
(   57.0000000000000000,  -14.1053439687320381)
(   58.0000000000000000,  -14.5383285942768961)
(   59.0000000000000000,  -14.9772904816782564)
(   60.0000000000000000,  -15.4256609667075306)
(   61.0000000000000000,  -15.8669430839671151)
(   62.0000000000000000,  -16.3321804424457113)
(   63.0000000000000000,  -16.8029380790013647)
(   64.0000000000000000,  -16.8405726684972414)
(   65.0000000000000000,  -16.8923221290990284)
(   66.0000000000000000,  -16.9555330867612497)
(   67.0000000000000000,  -17.0253802195868680)
(   68.0000000000000000,  -17.0723946782025706)
(   69.0000000000000000,  -17.1229690847835450)
(   70.0000000000000000,  -17.1438179693174177)
(   71.0000000000000000,  -17.2179293186739741)
(   72.0000000000000000,  -17.2359953014080745)
(   73.0000000000000000,  -17.3086023665970110)
(   74.0000000000000000,  -17.3309444673639739)
(   75.0000000000000000,  -17.3620176237721573)
(   76.0000000000000000,  -17.4747858393184003)
(   77.0000000000000000,  -17.6449090719981285)
(   78.0000000000000000,  -17.7011042899841478)
(   79.0000000000000000,  -17.8806674339372442)
(   80.0000000000000000,  -18.5000272408512636)
(   81.0000000000000000,  -18.9200311221117055)
(   82.0000000000000000,  -19.1113947652840892)
};

\addplot[color=blue,  line width=0.3mm
%%    dashed,
%%%    mark=triangle*
    ]
    coordinates 
    {
(    1.0000000000000000,   -0.2284654961354734)
(    2.0000000000000000,   -0.3047338780059620)
(    3.0000000000000000,   -0.4311167921225889)
(    4.0000000000000000,   -0.6065070571855297)
(    5.0000000000000000,   -0.8293526524538747)
(    6.0000000000000000,   -1.0976950931410878)
(    7.0000000000000000,   -1.4092594807503738)
(    8.0000000000000000,   -1.7615925548052409)
(    9.0000000000000000,   -2.1522177029984584)
(   10.0000000000000000,   -2.5787642098184520)
(   11.0000000000000000,   -3.0390435578451664)
(   12.0000000000000000,   -3.5310736563575236)
(   13.0000000000000000,   -4.0530697236849740)
(   14.0000000000000000,   -4.6034215517979789)
(   15.0000000000000000,   -5.1806692759398816)
(   16.0000000000000000,   -5.7834824147278177)
(   17.0000000000000000,   -6.4106429102584821)
(   18.0000000000000000,   -7.0610314898458411)
(   19.0000000000000000,   -7.7336164990328342)
(   20.0000000000000000,   -8.4274445493104810)
(   21.0000000000000000,   -9.1416325334699984)
(   22.0000000000000000,   -9.8753607035157138)
(   23.0000000000000000,  -10.6278665894229789)
(   24.0000000000000000,  -11.3984403928692917)
(   25.0000000000000000,  -12.1864162178129458)
(   26.0000000000000000,  -12.9911893168736441)
(   27.0000000000000000,  -13.8121791211558254)
(   28.0000000000000000,  -14.6480060354566461)
(   29.0000000000000000,  -15.4993126788990434)
(   30.0000000000000000,  -16.2951456943312323)
(   31.0000000000000000,  -16.4897150532596903)
(   32.0000000000000000,  -16.5259906625218065)
(   33.0000000000000000,  -16.5268070463548078)
(   34.0000000000000000,  -16.5749413745088567)
(   35.0000000000000000,  -16.5776335681593885)
(   36.0000000000000000,  -16.6273388361332444)
(   37.0000000000000000,  -16.6312687682688995)
(   38.0000000000000000,  -16.6608942072327366)
(   39.0000000000000000,  -16.6624024904610657)
(   40.0000000000000000,  -16.6836694114134509)
(   41.0000000000000000,  -16.6884248621954718)
(   42.0000000000000000,  -16.7089006569753202)
(   43.0000000000000000,  -16.7337043695003693)
(   44.0000000000000000,  -16.7366992114462789)
(   45.0000000000000000,  -16.7728708148515580)
(   46.0000000000000000,  -16.7950890082703737)
(   47.0000000000000000,  -16.8025058149908659)
(   48.0000000000000000,  -16.8141672595929883)
(   49.0000000000000000,  -16.8409173098533742)
(   50.0000000000000000,  -16.8511540157379862)
(   51.0000000000000000,  -16.8519182488105734)
(   52.0000000000000000,  -16.8618728297865736)
(   53.0000000000000000,  -16.8790016516917980)
(   54.0000000000000000,  -16.9052353584668857)
(   55.0000000000000000,  -16.9143808388315726)
(   56.0000000000000000,  -16.9228287460640665)
(   57.0000000000000000,  -16.9316240600226671)
(   58.0000000000000000,  -16.9518071444325855)
(   59.0000000000000000,  -16.9648995282665140)
(   60.0000000000000000,  -16.9766840778573496)
(   61.0000000000000000,  -16.9873219886576372)
(   62.0000000000000000,  -17.0303683440751037)
(   63.0000000000000000,  -17.0313525133378185)
(   64.0000000000000000,  -17.0515480357819804)
(   65.0000000000000000,  -17.0639463057591634)
(   66.0000000000000000,  -17.0890516337953393)
(   67.0000000000000000,  -17.0927349779483109)
(   68.0000000000000000,  -17.0940051253366754)
(   69.0000000000000000,  -17.1111692397300565)
(   70.0000000000000000,  -17.1229525402623217)
(   71.0000000000000000,  -17.1371373967098002)
(   72.0000000000000000,  -17.1535898055922047)
(   73.0000000000000000,  -17.1768643862025634)
(   74.0000000000000000,  -17.1851272918558386)
(   75.0000000000000000,  -17.2268281833716763)
(   76.0000000000000000,  -17.2395625068697811)
(   77.0000000000000000,  -17.2471091730981385)
(   78.0000000000000000,  -17.2700315975354108)
(   79.0000000000000000,  -17.2788711474201371)
(   80.0000000000000000,  -17.3196398241415253)
(   81.0000000000000000,  -17.3286764144171137)
(   82.0000000000000000,  -17.3314891303385323)
(   83.0000000000000000,  -17.3915459709527624)
(   84.0000000000000000,  -17.4481864475685988)
(   85.0000000000000000,  -17.4491978453975563)
(   86.0000000000000000,  -17.4770709889842557)
(   87.0000000000000000,  -17.4954399293614387)
(   88.0000000000000000,  -17.5052702027256757)
(   89.0000000000000000,  -17.5252318300828129)
(   90.0000000000000000,  -17.6018474389197266)
(   91.0000000000000000,  -17.6183065594042318)
(   92.0000000000000000,  -17.6202538834038513)
(   93.0000000000000000,  -17.6853016550998312)
(   94.0000000000000000,  -17.7194533820608484)
(   95.0000000000000000,  -17.7339699506590627)
(   96.0000000000000000,  -17.7815919902137161)
(   97.0000000000000000,  -17.8333166813198858)
(   98.0000000000000000,  -17.8488858543045730)
(   99.0000000000000000,  -17.8533034081459725)
(  100.0000000000000000,  -17.8608523549011053)
(  101.0000000000000000,  -17.9948651645028797)
(  102.0000000000000000,  -18.0386703698885356)
(  103.0000000000000000,  -18.0607572519180906)
(  104.0000000000000000,  -18.0678838127709049)
(  105.0000000000000000,  -18.1288043104580758)
(  106.0000000000000000,  -18.1653168526071092)
(  107.0000000000000000,  -18.2280221523501105)
(  108.0000000000000000,  -18.3102559619666110)
(  109.0000000000000000,  -18.4531959853115524)
(  110.0000000000000000,  -18.4894436526836863)
(  111.0000000000000000,  -18.4960087015363968)
(  112.0000000000000000,  -18.6823564466443237)
(  113.0000000000000000,  -18.7365699134571813)
(  114.0000000000000000,  -18.8895537380839045)
(  115.0000000000000000,  -19.0901108776988302)
(  116.0000000000000000,  -19.2097845998438146)
(  117.0000000000000000,  -19.3129007050408390)
    };
    
\addplot[dashdotted, color=brown,  line width=0.3mm]
    coordinates 
    {
(    1.0000000000000000,    0.0180474882979538)
(    2.0000000000000000,   -0.2181886757296320)
(    3.0000000000000000,   -0.5994884630235616)
(    4.0000000000000000,   -1.1087538525452381)
(    5.0000000000000000,   -1.7263820094283640)
(    6.0000000000000000,   -2.4343059024262130)
(    7.0000000000000000,   -3.2181142782456078)
(    8.0000000000000000,   -4.0669467156334518)
(    9.0000000000000000,   -4.9725722433219213)
(   10.0000000000000000,   -5.9285780194008373)
(   11.0000000000000000,   -6.9298302736766937)
(   12.0000000000000000,   -7.9721282152602280)
(   13.0000000000000000,   -9.0519733591750846)
(   14.0000000000000000,  -10.1664090710352362)
(   15.0000000000000000,  -11.3129041364552414)
(   16.0000000000000000,  -12.4892860496991744)
(   17.0000000000000000,  -13.6935464518249272)
(   18.0000000000000000,  -14.9236408364985600)
(   19.0000000000000000,  -16.0607462632663349)
(   20.0000000000000000,  -16.3694146714028790)
(   21.0000000000000000,  -16.4348660272551221)
(   22.0000000000000000,  -16.4855662335130475)
(   23.0000000000000000,  -16.5156396138596229)
(   24.0000000000000000,  -16.5289733731959210)
(   25.0000000000000000,  -16.5473162182348865)
(   26.0000000000000000,  -16.5502326724945981)
(   27.0000000000000000,  -16.5673892082469685)
(   28.0000000000000000,  -16.5972418005059978)
(   29.0000000000000000,  -16.6066128452017168)
(   30.0000000000000000,  -16.6196107307198488)
(   31.0000000000000000,  -16.6346608474800846)
(   32.0000000000000000,  -16.6595552483436045)
(   33.0000000000000000,  -16.6776602459722731)
(   34.0000000000000000,  -16.6882662195993206)
(   35.0000000000000000,  -16.6939139671625831)
(   36.0000000000000000,  -16.7167281691427512)
(   37.0000000000000000,  -16.7252315619589425)
(   38.0000000000000000,  -16.7402919989164651)
(   39.0000000000000000,  -16.7468892558601610)
(   40.0000000000000000,  -16.7553993999808988)
(   41.0000000000000000,  -16.7740657591862146)
(   42.0000000000000000,  -16.7959170836533218)
(   43.0000000000000000,  -16.8117221043598342)
(   44.0000000000000000,  -16.8148674252964767)
(   45.0000000000000000,  -16.8230886590636821)
(   46.0000000000000000,  -16.8407137555726010)
(   47.0000000000000000,  -16.8715550409040240)
(   48.0000000000000000,  -16.8791526775783751)
(   49.0000000000000000,  -16.8919002229866138)
(   50.0000000000000000,  -16.8972357549449512)
(   51.0000000000000000,  -16.9063203845009511)
(   52.0000000000000000,  -16.9260709854962919)
(   53.0000000000000000,  -16.9493042943328156)
(   54.0000000000000000,  -16.9630688402419381)
(   55.0000000000000000,  -16.9661135808193464)
(   56.0000000000000000,  -16.9769150158437796)
(   57.0000000000000000,  -16.9947209343856365)
(   58.0000000000000000,  -17.0110798265299259)
(   59.0000000000000000,  -17.0259140339125139)
(   60.0000000000000000,  -17.0436007460125580)
(   61.0000000000000000,  -17.0512163749975052)
(   62.0000000000000000,  -17.0693319386410813)
(   63.0000000000000000,  -17.1051859223462017)
(   64.0000000000000000,  -17.1198912012126740)
(   65.0000000000000000,  -17.1239779456576855)
(   66.0000000000000000,  -17.1505416522264618)
(   67.0000000000000000,  -17.1653363811305795)
(   68.0000000000000000,  -17.1809254190762850)
(   69.0000000000000000,  -17.1949732208494694)
(   70.0000000000000000,  -17.2347372893554116)
(   71.0000000000000000,  -17.2398612829801650)
(   72.0000000000000000,  -17.2745097857092809)
(   73.0000000000000000,  -17.2853061512446224)
(   74.0000000000000000,  -17.3096942435449783)
(   75.0000000000000000,  -17.3223808160218447)
(   76.0000000000000000,  -17.3327304544228156)
(   77.0000000000000000,  -17.3493939710998752)
(   78.0000000000000000,  -17.3883534189026889)
(   79.0000000000000000,  -17.3894934935735215)
(   80.0000000000000000,  -17.4001321687645500)
(   81.0000000000000000,  -17.4087418435566228)
(   82.0000000000000000,  -17.4397108901703461)
(   83.0000000000000000,  -17.4778680879077406)
(   84.0000000000000000,  -17.4971755273934306)
(   85.0000000000000000,  -17.5156007036467365)
(   86.0000000000000000,  -17.5658711188780856)
(   87.0000000000000000,  -17.5996176816021581)
(   88.0000000000000000,  -17.6116278450575550)
(   89.0000000000000000,  -17.6576789232786275)
(   90.0000000000000000,  -17.6659770622135142)
(   91.0000000000000000,  -17.7037814776784153)
(   92.0000000000000000,  -17.7347843560956733)
(   93.0000000000000000,  -17.8333135097415649)
(   94.0000000000000000,  -17.8401013129963921)
(   95.0000000000000000,  -17.8988176167921331)
(   96.0000000000000000,  -17.9078006498604196)
(   97.0000000000000000,  -17.9587170848011972)
(   98.0000000000000000,  -17.9681682869055912)
(   99.0000000000000000,  -18.0190107951860234)
(  100.0000000000000000,  -18.0940165147332799)
(  101.0000000000000000,  -18.1856100639015068)
(  102.0000000000000000,  -18.2287549520679235)
(  103.0000000000000000,  -18.3278305788466938)
(  104.0000000000000000,  -18.5997673748733341)
(  105.0000000000000000,  -18.7124491990972999)
(  106.0000000000000000,  -18.8206242898144822)
(  107.0000000000000000,  -18.9862253841946824)
(  108.0000000000000000,  -19.7524363253295618)
(  109.0000000000000000,  -20.0419469663556811)
    };

    \legend{$\ell=0.10$, $\ell=0.25$, $\ell=0.50$}
\end{axis}
\end{tikzpicture}

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> (inline-1) <==
\begin{tikzpicture}[scale=1.0]

\begin{axis}[
    xmin=-1, xmax=1,
    ymin=-3.5, ymax=2,
    xtick={-1,-0.5,0.0,0.5,1},
    ytick={-3,-2,-1,0,1,2,3},
    legend pos=south west
]
 
\addplot[color = black, mark size=0.7, only marks]
    coordinates 
    {
 (   -1.0000000000000000,   -0.0880098077045423)
(   -0.9797979797979798,    0.6126504914129800)
(   -0.9595959595959596,   -0.6776148307578373)
(   -0.9393939393939394,   -0.0537786442732066)
(   -0.9191919191919192,   -0.0708793860666910)
(   -0.8989898989898990,   -0.0435679097688382)
(   -0.8787878787878788,    0.3424638093245642)
(   -0.8585858585858586,    0.0133888881711580)
(   -0.8383838383838383,    0.6948942738325858)
(   -0.8181818181818181,   -0.1845948512565146)
(   -0.7979797979797980,   -0.9304727019854158)
(   -0.7777777777777778,    0.5793103893958613)
(   -0.7575757575757576,    0.9800527098370310)
(   -0.7373737373737373,    0.0118912672759826)
(   -0.7171717171717171,    0.1545226987717816)
(   -0.6969696969696970,    0.2335571972185936)
(   -0.6767676767676767,    0.2348310126301072)
(   -0.6565656565656566,    0.2242601053350622)
(   -0.6363636363636364,   -0.3297320607769820)
(   -0.6161616161616161,   -0.3977459019898431)
(   -0.5959595959595959,   -0.3747324907555448)
(   -0.5757575757575757,   -0.6197269886457939)
(   -0.5555555555555556,   -0.1687612163766389)
(   -0.5353535353535352,   -1.1971156689525750)
(   -0.5151515151515151,   -0.1076746746603017)
(   -0.4949494949494949,    0.5505272801924534)
(   -0.4747474747474747,   -1.1541370680566172)
(   -0.4545454545454545,   -0.9247473479101561)
(   -0.4343434343434343,   -0.7647884013910946)
(   -0.4141414141414141,   -0.5467865912187095)
(   -0.3939393939393939,    0.4765188455843822)
(   -0.3737373737373737,   -0.7016504418512932)
(   -0.3535353535353535,   -0.3506562171377542)
(   -0.3333333333333333,   -0.0806116761510423)
(   -0.3131313131313130,   -0.8109982985088062)
(   -0.2929292929292928,   -0.8399208779449475)
(   -0.2727272727272727,   -0.4106106393972244)
(   -0.2525252525252525,   -0.1370090861748082)
(   -0.2323232323232323,   -1.1153407564060152)
(   -0.2121212121212120,   -0.5500612273307508)
(   -0.1919191919191918,   -0.6850933469581116)
(   -0.1717171717171716,   -1.2516411557703571)
(   -0.1515151515151515,   -0.8070851736716262)
(   -0.1313131313131313,   -0.7827562680064799)
(   -0.1111111111111110,   -0.8575840171182738)
(   -0.0909090909090908,   -1.4111135742316392)
(   -0.0707070707070706,   -0.1061182537087159)
(   -0.0505050505050504,   -0.5238775467760485)
(   -0.0303030303030303,   -0.3796752301978025)
(   -0.0101010101010101,   -1.1113722088883433)
(    0.0101010101010102,   -1.3784186205937481)
(    0.0303030303030305,   -1.0870472991513953)
(    0.0505050505050506,   -0.9385017585311249)
(    0.0707070707070707,   -1.4868118694296180)
(    0.0909090909090911,   -0.6385002019072581)
(    0.1111111111111112,   -1.3006040108820613)
(    0.1313131313131315,   -1.1126003312517767)
(    0.1515151515151516,   -0.6122377134177407)
(    0.1717171717171717,   -1.2320746350733576)
(    0.1919191919191920,   -1.0783728548655962)
(    0.2121212121212122,   -1.1115097538509289)
(    0.2323232323232325,   -0.8850268680498525)
(    0.2525252525252526,   -0.8185992235903264)
(    0.2727272727272729,   -1.1465794315962894)
(    0.2929292929292930,   -0.9025318904464730)
(    0.3131313131313131,   -0.0754870776817186)
(    0.3333333333333335,   -0.1986172926973609)
(    0.3535353535353536,   -0.4047549772161495)
(    0.3737373737373739,    0.5653997896011338)
(    0.3939393939393940,    0.4158296688537532)
(    0.4141414141414144,    0.2079378741548298)
(    0.4343434343434345,    0.7523672808919548)
(    0.4545454545454546,    0.2828047069250461)
(    0.4747474747474749,    0.5465880642832249)
(    0.4949494949494950,    1.0002576117775659)
(    0.5151515151515154,    1.1646236562831640)
(    0.5353535353535355,    0.4407316231987133)
(    0.5555555555555556,    0.7947536405341151)
(    0.5757575757575759,    1.1426025409638574)
(    0.5959595959595960,    0.5914369446630690)
(    0.6161616161616164,    0.6261044525126549)
(    0.6363636363636365,    0.5546755782675346)
(    0.6565656565656568,    0.7685515450751743)
(    0.6767676767676769,    0.8241075267073381)
(    0.6969696969696970,    0.9953603306996903)
(    0.7171717171717173,    0.7577144963456452)
(    0.7373737373737375,    1.2423421940518717)
(    0.7575757575757578,    1.8270294024582707)
(    0.7777777777777779,    0.4914888164212611)
(    0.7979797979797982,    1.4400541841257439)
(    0.8181818181818183,    1.8820770439613776)
(    0.8383838383838385,    0.3426658027927349)
(    0.8585858585858588,    0.1206826289349342)
(    0.8787878787878789,    0.1175496877704640)
(    0.8989898989898992,    0.7135774266208962)
(    0.9191919191919193,    0.0811360657735558)
(    0.9393939393939394,   -0.1761193009392972)
(    0.9595959595959598,   -0.3195398319276404)
(    0.9797979797979799,   -0.7368936483708426)
(    1.0000000000000000,   -0.8699139225039281)
};

 \addplot[color=red, dash dot,  line width=0.3mm]
    coordinates 
    {
 (   -1.0000000000000000,    0.4503506256721496)
(   -0.9797979797979798,    0.4301288916446774)
(   -0.9595959595959596,    0.4092696533048628)
(   -0.9393939393939394,    0.3877619899175819)
(   -0.9191919191919192,    0.3655956799655570)
(   -0.8989898989898990,    0.3427613090868205)
(   -0.8787878787878788,    0.3192503869964155)
(   -0.8585858585858586,    0.2950554738958241)
(   -0.8383838383838383,    0.2701703168777506)
(   -0.8181818181818181,    0.2445899968339545)
(   -0.7979797979797980,    0.2183110863689565)
(   -0.7777777777777778,    0.1913318192118061)
(   -0.7575757575757576,    0.1636522716006848)
(   -0.7373737373737373,    0.1352745560897775)
(   -0.7171717171717171,    0.1062030281934047)
(   -0.6969696969696970,    0.0764445062373980)
(   -0.6767676767676767,    0.0460085047306743)
(   -0.6565656565656566,    0.0149074814991949)
(   -0.6363636363636364,   -0.0168429012618784)
(   -0.6161616161616161,   -0.0492235019659621)
(   -0.5959595959595959,   -0.0822114107146724)
(   -0.5757575757575757,   -0.1157796466971520)
(   -0.5555555555555556,   -0.1498968422976623)
(   -0.5353535353535352,   -0.1845269144982103)
(   -0.5151515151515151,   -0.2196287243916032)
(   -0.4949494949494949,   -0.2551557258824897)
(   -0.4747474747474747,   -0.2910556049528153)
(   -0.4545454545454545,   -0.3272699112071710)
(   -0.4343434343434343,   -0.3637336837960737)
(   -0.4141414141414141,   -0.4003750742448774)
(   -0.3939393939393939,   -0.4371149691961864)
(   -0.3737373737373737,   -0.4738666166077471)
(   -0.3535353535353535,   -0.5105352595390272)
(   -0.3333333333333333,   -0.5470177823109436)
(   -0.3131313131313130,   -0.5832023745369577)
(   -0.2929292929292928,   -0.6189682193018899)
(   -0.2727272727272727,   -0.6541852126083628)
(   -0.2525252525252525,   -0.6887137221198396)
(   -0.2323232323232323,   -0.7224043942024836)
(   -0.2121212121212120,   -0.7550980193026976)
(   -0.1919191919191918,   -0.7866254667882908)
(   -0.1717171717171716,   -0.8168077015215889)
(   -0.1515151515151515,   -0.8454558956122883)
(   -0.1313131313131313,   -0.8723716500029981)
(   -0.1111111111111110,   -0.8973473417537369)
(   -0.0909090909090908,   -0.9201666140910897)
(   -0.0707070707070706,   -0.9406050274458834)
(   -0.0505050505050504,   -0.9584308907866587)
(   -0.0303030303030303,   -0.9734062935245875)
(   -0.0101010101010101,   -0.9852883590707702)
(    0.0101010101010102,   -0.9938307417125178)
(    0.0303030303030305,   -0.9987853887753491)
(    0.0505050505050506,   -0.9999045899759139)
(    0.0707070707070707,   -0.9969433353609595)
(    0.0909090909090911,   -0.9896620021703837)
(    0.1111111111111112,   -0.9778293892482119)
(    0.1313131313131315,   -0.9612261151319134)
(    0.1515151515151516,   -0.9396483925443049)
(    0.1717171717171717,   -0.9129121875489936)
(    0.1919191919191920,   -0.8808577659563587)
(    0.2121212121212122,   -0.8433546225218918)
(    0.2323232323232325,   -0.8003067798980213)
(    0.2525252525252526,   -0.7516584340208412)
(    0.2727272727272729,   -0.6973999104775812)
(    0.2929292929292930,   -0.6375738822665281)
(    0.3131313131313131,   -0.5722817831095603)
(    0.3333333333333335,   -0.5016903320249462)
(    0.3535353535353536,   -0.4260380641807450)
(    0.3737373737373739,   -0.3456417401593211)
(    0.3939393939393940,   -0.2609024807898817)
(    0.4141414141414144,   -0.1723114478753000)
(    0.4343434343434345,   -0.0804548628132694)
(    0.4545454545454546,    0.0139818741868817)
(    0.4747474747474749,    0.1102112311453985)
(    0.4949494949494950,    0.2073420533358855)
(    0.5151515151515154,    0.3043798570053493)
(    0.5353535353535355,    0.4002292541258254)
(    0.5555555555555556,    0.4936988729653375)
(    0.5757575757575759,    0.5835091504092974)
(    0.5959595959595960,    0.6683033733078715)
(    0.6161616161616164,    0.7466623348323258)
(    0.6363636363636365,    0.8171229447289667)
(    0.6565656565656568,    0.8782010860186513)
(    0.6767676767676769,    0.9284189414588898)
(    0.6969696969696970,    0.9663369172421162)
(    0.7171717171717173,    0.9905901653178245)
(    0.7373737373737375,    0.9999295460897533)
(    0.7575757575757578,    0.9932666773610491)
(    0.7777777777777779,    0.9697224815758079)
(    0.7979797979797982,    0.9286783713639227)
(    0.8181818181818183,    0.8698289048266115)
(    0.8383838383838385,    0.7932344011496791)
(    0.8585858585858588,    0.6993716414645692)
(    0.8787878787878789,    0.5891804007672039)
(    0.8989898989898992,    0.4641031801247262)
(    0.9191919191919193,    0.3261151555539570)
(    0.9393939393939394,    0.1777410577731977)
(    0.9595959595959598,    0.0220554784345655)
(    0.9797979797979799,   -0.1373369977340216)
(    1.0000000000000000,   -0.2963453650604534)
    };

\addplot[color=blue,  line width=0.3mm]
    coordinates 
    {
(   -1.0000000000000000,   -0.0525740479793017)
(   -0.9797979797979798,   -0.0316380942006745)
(   -0.9595959595959596,   -0.0072940229352097)
(   -0.9393939393939394,    0.0195518469250777)
(   -0.9191919191919192,    0.0477039543001879)
(   -0.8989898989898990,    0.0757218131502085)
(   -0.8787878787878788,    0.1019889713546038)
(   -0.8585858585858586,    0.1248035952028151)
(   -0.8383838383838383,    0.1424852444583696)
(   -0.8181818181818181,    0.1534902641834256)
(   -0.7979797979797980,    0.1565266291249663)
(   -0.7777777777777778,    0.1506582677952844)
(   -0.7575757575757576,    0.1353890322857374)
(   -0.7373737373737373,    0.1107176375246990)
(   -0.7171717171717171,    0.0771570291007916)
(   -0.6969696969696970,    0.0357145940205445)
(   -0.6767676767676767,   -0.0121668609649397)
(   -0.6565656565656566,   -0.0647037209170959)
(   -0.6363636363636364,   -0.1198945893793384)
(   -0.6161616161616161,   -0.1756616033852246)
(   -0.5959595959595959,   -0.2299978864313142)
(   -0.5757575757575757,   -0.2811081514018147)
(   -0.5555555555555556,   -0.3275299456431828)
(   -0.5353535353535352,   -0.3682248137815902)
(   -0.5151515151515151,   -0.4026315757746236)
(   -0.4949494949494949,   -0.4306776784205334)
(   -0.4747474747474747,   -0.4527487756074538)
(   -0.4545454545454545,   -0.4696208662789947)
(   -0.4343434343434343,   -0.4823630062078472)
(   -0.4141414141414141,   -0.4922213985218923)
(   -0.3939393939393939,   -0.5004972478917102)
(   -0.3737373737373737,   -0.5084309625142379)
(   -0.3535353535353535,   -0.5171040945272377)
(   -0.3333333333333333,   -0.5273679728687103)
(   -0.3131313131313130,   -0.5398045961697190)
(   -0.2929292929292928,   -0.5547214188079794)
(   -0.2727272727272727,   -0.5721776427918069)
(   -0.2525252525252525,   -0.5920359889348851)
(   -0.2323232323232323,   -0.6140310801894289)
(   -0.2121212121212120,   -0.6378438471713382)
(   -0.1919191919191918,   -0.6631709459188093)
(   -0.1717171717171716,   -0.6897790925452982)
(   -0.1515151515151515,   -0.7175363463338316)
(   -0.1313131313131313,   -0.7464154526779505)
(   -0.1111111111111110,   -0.7764680263016133)
(   -0.0909090909090908,   -0.8077721883586712)
(   -0.0707070707070706,   -0.8403598306933365)
(   -0.0505050505050504,   -0.8741325646670064)
(   -0.0303030303030303,   -0.9087772963716404)
(   -0.0101010101010101,   -0.9436930408231640)
(    0.0101010101010102,   -0.9779399606392782)
(    0.0303030303030305,   -1.0102197408217375)
(    0.0505050505050506,   -1.0388934690561333)
(    0.0707070707070707,   -1.0620394666773003)
(    0.0909090909090911,   -1.0775493744419204)
(    0.1111111111111112,   -1.0832566490555782)
(    0.1313131313131315,   -1.0770878870647940)
(    0.1515151515151516,   -1.0572244470825147)
(    0.1717171717171717,   -1.0222600080235960)
(    0.1919191919191920,   -0.9713392026787998)
(    0.2121212121212122,   -0.9042634063670745)
(    0.2323232323232325,   -0.8215521108682948)
(    0.2525252525252526,   -0.7244519098396013)
(    0.2727272727272729,   -0.6148896713878402)
(    0.2929292929292930,   -0.4953715769657678)
(    0.3131313131313131,   -0.3688348880952396)
(    0.3333333333333335,   -0.2384640541120517)
(    0.3535353535353536,   -0.1074865997421268)
(    0.3737373737373739,    0.0210332993959669)
(    0.3939393939393940,    0.1443848485945290)
(    0.4141414141414144,    0.2603666057954795)
(    0.4343434343434345,    0.3673935765046635)
(    0.4545454545454546,    0.4645450661712379)
(    0.4747474747474749,    0.5515485822089924)
(    0.4949494949494950,    0.6287014005000707)
(    0.5151515151515154,    0.6967377596910772)
(    0.5353535353535355,    0.7566553510373299)
(    0.5555555555555556,    0.8095192048780396)
(    0.5757575757575759,    0.8562637253486826)
(    0.5959595959595960,    0.8975141591859508)
(    0.6161616161616164,    0.9334470918583695)
(    0.6363636363636365,    0.9637057771367420)
(    0.6565656565656568,    0.9873805919023704)
(    0.6767676767676769,    1.0030582324044230)
(    0.6969696969696970,    1.0089361348911847)
(    0.7171717171717173,    1.0029917749964514)
(    0.7373737373737375,    0.9831907106505566)
(    0.7575757575757578,    0.9477131038042115)
(    0.7777777777777779,    0.8951764234043332)
(    0.7979797979797982,    0.8248322980382645)
(    0.8181818181818183,    0.7367179980725971)
(    0.8383838383838385,    0.6317474845561218)
(    0.8585858585858588,    0.5117328591475035)
(    0.8787878787878789,    0.3793337351895376)
(    0.8989898989898992,    0.2379388083827759)
(    0.9191919191919193,    0.0914900379809517)
(    0.9393939393939394,   -0.0557352457551380)
(    0.9595959595959598,   -0.1993657566372268)
(    0.9797979797979799,   -0.3351813129587711)
(    1.0000000000000000,   -0.4593422727522017)
    };

\addplot[color=blue, dash dot, line width=0.1mm]
    coordinates 
    {
(   -1.0000000000000000,   -0.7225142345605031)
(   -0.9797979797979798,   -0.6238437994179534)
(   -0.9595959595959596,   -0.5372298189083294)
(   -0.9393939393939394,   -0.4646721605412370)
(   -0.9191919191919192,   -0.4065165721831510)
(   -0.8989898989898990,   -0.3614390737025855)
(   -0.8787878787878788,   -0.3271914814455117)
(   -0.8585858585858586,   -0.3016481784993175)
(   -0.8383838383838383,   -0.2835136911932302)
(   -0.8181818181818181,   -0.2724713461503465)
(   -0.7979797979797980,   -0.2689401443287642)
(   -0.7777777777777778,   -0.2736784808418877)
(   -0.7575757575757576,   -0.2873921035109779)
(   -0.7373737373737373,   -0.3104246855205019)
(   -0.7171717171717171,   -0.3425648192677392)
(   -0.6969696969696970,   -0.3829776323228087)
(   -0.6767676767676767,   -0.4302493772535796)
(   -0.6565656565656566,   -0.4825174494557363)
(   -0.6363636363636364,   -0.5376499409898357)
(   -0.6161616161616161,   -0.5934398626227065)
(   -0.5959595959595959,   -0.6477870617721200)
(   -0.5757575757575757,   -0.6988509606106523)
(   -0.5555555555555556,   -0.7451658354612112)
(   -0.5353535353535352,   -0.7857160191169421)
(   -0.5151515151515151,   -0.8199714405463504)
(   -0.4949494949494949,   -0.8478853644497236)
(   -0.4747474747474747,   -0.8698571352242563)
(   -0.4545454545454545,   -0.8866639420304023)
(   -0.4343434343434343,   -0.8993674204110109)
(   -0.4141414141414141,   -0.9092031154219904)
(   -0.3939393939393939,   -0.9174629011054608)
(   -0.3737373737373737,   -0.9253817028178444)
(   -0.3535353535353535,   -0.9340397660839348)
(   -0.3333333333333333,   -0.9442900464882641)
(   -0.3131313131313130,   -0.9567172179601393)
(   -0.2929292929292928,   -0.9716307699570754)
(   -0.2727272727272727,   -0.9890903135346214)
(   -0.2525252525252525,   -1.0089571928867982)
(   -0.2323232323232323,   -1.0309633592568470)
(   -0.2121212121212120,   -1.0547865932869884)
(   -0.1919191919191918,   -1.0801207411904170)
(   -0.1717171717171716,   -1.1067306423398486)
(   -0.1515151515151515,   -1.1344836853764262)
(   -0.1313131313131313,   -1.1633531250798579)
(   -0.1111111111111110,   -1.1933920305894778)
(   -0.0909090909090908,   -1.2246805878996092)
(   -0.0707070707070706,   -1.2572530209932276)
(   -0.0505050505050504,   -1.2910132439667319)
(   -0.0303030303030303,   -1.3256502045705305)
(   -0.0101010101010101,   -1.3605645249473770)
(    0.0101010101010102,   -1.3948174075891859)
(    0.0303030303030305,   -1.4271109030961693)
(    0.0505050505050506,   -1.4558057053123943)
(    0.0707070707070707,   -1.4789789300455287)
(    0.0909090909090911,   -1.4945202062838083)
(    0.1111111111111112,   -1.5002602683702573)
(    0.1313131313131315,   -1.4941224952855976)
(    0.1515151515151516,   -1.4742848799897814)
(    0.1717171717171717,   -1.4393380453606754)
(    0.1919191919191920,   -1.3884243808268208)
(    0.2121212121212122,   -1.3213442710929335)
(    0.2323232323232325,   -1.2386177151839832)
(    0.2525252525252526,   -1.1414932460831677)
(    0.2727272727272729,   -1.0319006796941170)
(    0.2929292929292930,   -0.9123494433099208)
(    0.3131313131313131,   -0.7857795543270384)
(    0.3333333333333335,   -0.6553771772926376)
(    0.3535353535353536,   -0.5243705220576066)
(    0.3737373737373739,   -0.3958241775090808)
(    0.3939393939393940,   -0.2724504828015092)
(    0.4141414141414144,   -0.1564551245108375)
(    0.4343434343434345,   -0.0494309727104297)
(    0.4545454545454546,    0.0476903728807228)
(    0.4747474747474749,    0.1346252066014980)
(    0.4949494949494950,    0.2116639519533288)
(    0.5151515151515154,    0.2795437172768930)
(    0.5353535353535355,    0.3392785453323638)
(    0.5555555555555556,    0.3919626867068165)
(    0.5757575757575759,    0.4385654694819476)
(    0.5959595959595960,    0.4797387707919207)
(    0.6161616161616164,    0.5156593720679481)
(    0.6363636363636365,    0.5459279505607088)
(    0.6565656565656568,    0.5695432563742233)
(    0.6767676767676769,    0.5849632313939073)
(    0.6969696969696970,    0.5902538058902419)
(    0.7171717171717173,    0.5833111504524439)
(    0.7373737373737375,    0.5621264229563314)
(    0.7575757575757578,    0.5250479879443175)
(    0.7777777777777779,    0.4709900649600119)
(    0.7979797979797982,    0.3995418337352575)
(    0.8181818181818183,    0.3109457108432370)
(    0.8383838383838385,    0.2059343088941849)
(    0.8585858585858588,    0.0854441417516157)
(    0.8787878787878789,   -0.0497267338382852)
(    0.8989898989898992,   -0.1991653207369408)
(    0.9191919191919193,   -0.3627554669804622)
(    0.9393939393939394,   -0.5400815401181588)
(    0.9595959595959598,   -0.7295327214886311)
(    0.9797979797979799,   -0.9277338922994852)
(    1.0000000000000000,   -1.1297467133085908)
    };

\addplot[color=blue, dash dot, line width=0.1mm]
    coordinates 
    {
(   -1.0000000000000000,    0.6171854246492716)
(   -0.9797979797979798,    0.5603929076375381)
(   -0.9595959595959596,    0.5224852910674050)
(   -0.9393939393939394,    0.5036493135328245)
(   -0.9191919191919192,    0.5018381495299187)
(   -0.8989898989898990,    0.5128444677051085)
(   -0.8787878787878788,    0.5311839955267523)
(   -0.8585858585858586,    0.5513236685723351)
(   -0.8383838383838383,    0.5686030423536653)
(   -0.8181818181818181,    0.5796140715059641)
(   -0.7979797979797980,    0.5821880346325617)
(   -0.7777777777777778,    0.5752082528629007)
(   -0.7575757575757576,    0.5583862904315169)
(   -0.7373737373737373,    0.5320626256723108)
(   -0.7171717171717171,    0.4970524898075822)
(   -0.6969696969696970,    0.4545378853487719)
(   -0.6767676767676767,    0.4059939801503560)
(   -0.6565656565656566,    0.3531296256157586)
(   -0.6363636363636364,    0.2978204798959114)
(   -0.6161616161616161,    0.2420201572553190)
(   -0.5959595959595959,    0.1876467761784029)
(   -0.5757575757575757,    0.1364540546780616)
(   -0.5555555555555556,    0.0899037364480720)
(   -0.5353535353535352,    0.0490582185388906)
(   -0.5151515151515151,    0.0145094287847269)
(   -0.4949494949494949,   -0.0136460873493558)
(   -0.4747474747474747,   -0.0357833799085421)
(   -0.4545454545454545,   -0.0526812692871271)
(   -0.4343434343434343,   -0.0654207349969298)
(   -0.4141414141414141,   -0.0752631500507300)
(   -0.3939393939393939,   -0.0835230887856747)
(   -0.3737373737373737,   -0.0914495828572557)
(   -0.3535353535353535,   -0.1001274100827574)
(   -0.3333333333333333,   -0.1104067854463383)
(   -0.3131313131313130,   -0.1228661124765065)
(   -0.2929292929292928,   -0.1378085933714217)
(   -0.2727272727272727,   -0.1552897877591081)
(   -0.2525252525252525,   -0.1751699386134046)
(   -0.2323232323232323,   -0.1971823295841827)
(   -0.2121212121212120,   -0.2210073554133820)
(   -0.1919191919191918,   -0.2463415659065086)
(   -0.1717171717171716,   -0.2729517650636549)
(   -0.1515151515151515,   -0.3007062508410896)
(   -0.1313131313131313,   -0.3295782595858699)
(   -0.1111111111111110,   -0.3596202957013078)
(   -0.0909090909090908,   -0.3909118588956655)
(   -0.0707070707070706,   -0.4234866761603662)
(   -0.0505050505050504,   -0.4572484800801458)
(   -0.0303030303030303,   -0.4918863059201461)
(   -0.0101010101010101,   -0.5268009811087935)
(    0.0101010101010102,   -0.5610538637506011)
(    0.0303030303030305,   -0.5933470044457954)
(    0.0505050505050506,   -0.6220409414258274)
(    0.0707070707070707,   -0.6452125852126738)
(    0.0909090909090911,   -0.6607514772798870)
(    0.1111111111111112,   -0.6664885334820998)
(    0.1313131313131315,   -0.6603476297916291)
(    0.1515151515151516,   -0.6405074454544608)
(    0.1717171717171717,   -0.6055591680844965)
(    0.1919191919191920,   -0.5546452055429403)
(    0.2121212121212122,   -0.4875650332193526)
(    0.2323232323232325,   -0.4048366855113348)
(    0.2525252525252526,   -0.3077059918097975)
(    0.2727272727272729,   -0.1981001539186336)
(    0.2929292929292930,   -0.0785272667243022)
(    0.3131313131313131,    0.0480715511565646)
(    0.3333333333333335,    0.1785060837492616)
(    0.3535353535353536,    0.3095418339435335)
(    0.3737373737373739,    0.4381079424514780)
(    0.3939393939393940,    0.5614893295182535)
(    0.4141414141414144,    0.6774848408604069)
(    0.4343434343434345,    0.7845157127036153)
(    0.4545454545454546,    0.8816730456239745)
(    0.4747474747474749,    0.9686989619171866)
(    0.4949494949494950,    1.0459032290536754)
(    0.5151515151515154,    1.1140245866079395)
(    0.5353535353535355,    1.1740527829881708)
(    0.5555555555555556,    1.2270322586160625)
(    0.5757575757575759,    1.2738704847706412)
(    0.5959595959595960,    1.3151726087424189)
(    0.6161616161616164,    1.3511193919459408)
(    0.6363636363636365,    1.3813983714464357)
(    0.6565656565656568,    1.4051903314457013)
(    0.6767676767676769,    1.4212065887978227)
(    0.6969696969696970,    1.4277693235617992)
(    0.7171717171717173,    1.4229284595277494)
(    0.7373737373737375,    1.4046137341491167)
(    0.7575757575757578,    1.3708263818867785)
(    0.7777777777777779,    1.3198767986647617)
(    0.7979797979797982,    1.2506700126965491)
(    0.8181818181818183,    1.1630311284995027)
(    0.8383838383838385,    1.0580510424410376)
(    0.8585858585858588,    0.9384159888232307)
(    0.8787878787878789,    0.8086487431339282)
(    0.8989898989898992,    0.6751182206707074)
(    0.9191919191919193,    0.5455992547325555)
(    0.9393939393939394,    0.4282399339558651)
(    0.9595959595959598,    0.3301823884870614)
(    0.9797979797979799,    0.2565028147559801)
(    1.0000000000000000,    0.2099529459011494)
    };

    \legend{Data, True $f$, Posterior mean, $2$ standard deviations from mean}

\end{axis}

\end{tikzpicture}
